An investigation of the luminosity-metallicity relation for a large sample of low-metallicity emission-line galaxies

(abridged) We present 8.2m VLT spectroscopic observations of 28 HII regions in 16 emission-line galaxies and 3.6m ESO telescope spectroscopic observations of 38 HII regions in 28 emission-line galaxies. These emission-line galaxies were selected mainly from the Data Release 6 (DR6) of the Sloan Digital Sky Survey (SDSS) as metal-deficient galaxy candidates. We collect photometric and high-quality spectroscopic data for a large uniform sample of star forming galaxies including new observations. Our aim is to study the luminosity-metallicity (L-Z) relation for nearby galaxies, especially at its low-metallicity end and compare it with that for higher-redshift galaxies. From our new observations we find that the oxygen abundance in 61 out of the 66 HII regions of our sample ranges from 12+logO/H=7.05 to 8.22. Our sample includes 27 new galaxies with 12+logO/H<7.6 which qualify as extremely metal-poor star-forming galaxies (XBCDs). Among them are 10 HII regions with 12+logO/H<7.3. The new sample is combined with a further 93 low-metallicity galaxies with accurate oxygen abundance determinations from our previous studies, yielding in total a high-quality spectroscopic data set of 154 HII regions. 9000 more galaxies with oxygen abundances, based mainly on the Te-method, are compiled from the SDSS. Our data set spans a range of 8 mag with respect to its absolute magnitude in SDSS g (-12>Mg>-20) and nearly 2 dex in its oxygen abundance (7.0<12+logO/H<8.8), allowing us to probe the L-Z relation in the nearby universe down to the lowest currently studied metallicity level. The L-Z relation established on the basis of the present sample is consistent with previous ones obtained for emission-line galaxies.

==> (inline-0) <==
\begin{tabular}{lcclcccc} \hline \hline

Galaxy & R.A., Dec.     &  Date &  Exp. time      &  Airmass   & seeing & redshift  \\ 
       &        (J2000) &(2007) &  (sec)          &            &        &        \\ \hline
 
J0015+0104       &~\ra{00}{15}{20}{7},~~~\dec{01}{04}{37}& 14 Sep  & 4$\,\times\,$900 & 1.207 & 1\farcs74 & 0.00689 $\pm$ 0.00021  \\
J0016+0108           &~~00~~16~~~28.~3,~~~01~~08~~02 & 15 Sep  & 4$\,\times\,$675   & 1.306 & 1\farcs90 & 0.01035 $\pm$ 0.00006  \\
J0029-0108           &~~00~~29~~~04.~7,~--01~~08~~26 & 16 Sep  & 4$\,\times\,$450  & 1.614 & 1\farcs88 & 0.01313 $\pm$ 0.00006  \\
J0029-0025           &~~00~~29~~~49.~5,~--00~~25~~40 & 14 Sep  & 4$\,\times\,$900  & 1.142 & 1\farcs72 & 0.01440 $\pm$ 0.00013  \\
0057-0022            &~~00~~57~~~12.~6,~--00~~21~~58 & 16 Sep  & 4$\,\times\,$900  & 1.525 & 1\farcs47 & 0.00956 $\pm$ 0.00023  \\
J0107+0001           &~~01~~07~~~50.~8,~~~00~~01~~28 & 16 Sep  & 3$\,\times\,$267  & 1.188 & 1\farcs41 & 0.01835 $\pm$ 0.00012  \\
J0109+0107           &~~01~~09~~~08.~0,~~~01~~07~~16 & 15 Sep  & 4$\,\times\,$900  & 1.174 & 1\farcs54 & 0.00396 $\pm$ 0.00013  \\
J0126-0038 No.1      &~~01~~26~~~46.~1,~--00~~38~~39 & 16 Sep  & 4$\,\times\,$900  & 1.332 & 1\farcs36 & 0.00632 $\pm$ 0.00010  \\
J0126-0038 No.2      &~~01~~26~~~46.~1,~--00~~38~~39 & 16 Sep  & 4$\,\times\,$900  & 1.332 & 1\farcs36 & 0.00642 $\pm$ 0.00016  \\
J0135-0023           &~~01~~35~~~44.~0,~--00~~23~~17 & 14 Sep  & 4$\,\times\,$900  & 1.142 & 2\farcs33 & 0.01708 $\pm$ 0.00006  \\
J0213-0002 No.1      &~~02~~13~~~57.~7,~--00~~02~~56 & 16 Sep  & 4$\,\times\,$900  & 1.252 & 1\farcs52 & 0.03640 $\pm$ 0.00008  \\
J0213-0002 No.2      &~~02~~13~~~57.~7,~--00~~02~~56 & 16 Sep  & 4$\,\times\,$900  & 1.252 & 1\farcs52 & 0.03635 $\pm$ 0.00011  \\
J0216+0115 No.1      &~~02~~16~~~29.~3,~--01~~15~~21 & 15 Sep  & 4$\,\times\,$900  & 1.223 & 2\farcs02 & 0.00939 $\pm$ 0.00004  \\
J0216+0115 No.2      &~~02~~16~~~29.~3,~~~01~~15~~21 & 15 Sep  & 4$\,\times\,$900  & 1.223 & 2\farcs02 & 0.00940 $\pm$ 0.00004  \\
096632               &~~02~~51~~~47.~5,~--30~~06~~32 & 15 Sep  & 4$\,\times\,$900  & 1.400 & 2\farcs28 & 0.00354 $\pm$ 0.00009  \\ 
J0252+0017           &~~02~~52~~~16.~8,~~~00~~17~~41 & 16 Sep  & 3$\,\times\,$800  & 1.165 & 1\farcs38 & 0.00527 $\pm$ 0.00011  \\
J0256+0036           &~~02~~56~~~28.~3,~~~00~~36~~28 & 14 Sep  & 4$\,\times\,$900  & 1.150 & 2\farcs47 & 0.00919 $\pm$ 0.00013  \\
J0303-0109 No.1      &~~03~~03~~~31.~3,~--01~~09~~47 & 14 Sep  & 2$\,\times\,$800  & 1.170 & 2\farcs43 & 0.03055 $\pm$ 0.00011  \\
J0303-0109 No.2      &~~03~~03~~~31.~3,~--01~~09~~47 & 14 Sep  & 2$\,\times\,$800  & 1.170 & 2\farcs43 & 0.03039 $\pm$ 0.00017  \\
J0341-0026 No.1      &~~03~~41~~~18.~1,~~~-00~~26~~28& 16 Sep  & 3$\,\times\,$800  & 1.198 & 1\farcs46 & 0.03080 $\pm$ 0.00020  \\
J0341-0026 No.2      &~~03~~41~~~18.~1,~--00~~26~~28 & 16 Sep  & 3$\,\times\,$800  & 1.198 & 1\farcs46 & 0.03045 $\pm$ 0.00008  \\
J0341-0026 No.3      &~~03~~41~~~18.~1,~--00~~26~~28 & 16 Sep  & 3$\,\times\,$800  & 1.198 & 1\farcs46 & 0.03047 $\pm$ 0.00008  \\
G1815456-670126      &~~18~~15~~~46.~5,~--67~~01~~23 & 14 Sep  & 4$\,\times\,$900  & 1.280 & 2\farcs00 & 0.01131 $\pm$ 0.00008  \\
G2052078-691229 No.1 &~~20~~52~~~07.~1,~--69~~12~~30 & 16 Sep  & 3$\,\times\,$800  & 1.328 & 1\farcs50 & 0.00212 $\pm$ 0.00008  \\
G2052078-691229 No.2 &~~20~~52~~~07.~1,~--69~~12~~30 & 16 Sep  & 3$\,\times\,$800  & 1.328 & 1\farcs50 & 0.00203 $\pm$ 0.00011  \\
J2053+0039           &~~20~~53~~~12.~6,~~~00~~39~~15 & 15 Sep  & 4$\,\times\,$525  & 1.219 & 1\farcs55 & 0.01328 $\pm$ 0.00007  \\
J2105+0032 No.1      &~~21~~05~~~08.~6,~~~00~~32~~23 & 14 Sep  & 3$\,\times\,$800  & 1.408 & 1\farcs45 & 0.01431 $\pm$ 0.00003  \\
J2105+0032 No.2      &~~21~~05~~~08.~6,~~~00~~32~~23 & 14 Sep  & 3$\,\times\,$800  & 1.408 & 1\farcs45 & 0.01436 $\pm$ 0.00013  \\
J2112-0016 No.1      &~~21~~12~~~00.~8,~--00~~16~~49 & 15 Sep  & 3$\,\times\,$800  & 1.441 & 1\farcs32 & 0.01195 $\pm$ 0.00015  \\
J2112-0016 No.2      &~~21~~12~~~00.~8,~--00~~16~~49 & 15 Sep  & 3$\,\times\,$800  & 1.441 & 1\farcs32 & 0.01215 $\pm$ 0.00021  \\
J2119-0732           &~~21~~19~~~42.~4,~--07~~32~~24 & 14 Sep  & 3$\,\times\,$800  & 1.130 & 1\farcs78 & 0.00966 $\pm$ 0.00006  \\
J2120-0058           &~~21~~20~~~25.~9,~--00~~58~~27 & 15 Sep  & 4$\,\times\,$900  & 1.172 & 1\farcs54 & 0.01979 $\pm$ 0.00004  \\
J2150+0033           &~~21~~50~~~32.~0,~~~00~~33~~05 & 15 Sep  & 3$\,\times\,$800  & 1.155 & 2\farcs32 & 0.01508 $\pm$ 0.00003  \\
G2155572-394614      &~~21~~55~~~57.~9,~--39~~46~~14 & 15 Sep  & 3$\,\times\,$900  & 1.241 & 1\farcs90 & 0.00740 $\pm$ 0.00008  \\
J2227-0939           &~~22~~27~~~30.~7,~--09~~39~~54 & 14 Sep  & 3$\,\times\,$800  & 1.060 & 2\farcs14 & 0.00528 $\pm$ 0.00007  \\
PHL 293B             &~~22~~30~~~36.~8,~--00~~06~~37 & 14 Sep  & 4$\,\times\,$900  & 1.230 & 1\farcs35 & 0.00537 $\pm$ 0.00004  \\
J2310-0109 No.1      &~~23~~10~~~42.~0,~--01~~09~~48 & 16 Sep  & 3$\,\times\,$800  & 1.471 & 1\farcs45 & 0.01254 $\pm$ 0.00008  \\
J2310-0109 No.2      &~~23~~10~~~42.~0,~--01~~09~~48 & 16 Sep  & 3$\,\times\,$800  & 1.471 & 1\farcs45 & 0.01232 $\pm$ 0.00009  \\
\hline\hline
\upperspace
\end{tabular}
\begin{tabular}{lcclcccc} \hline \hline

Galaxy & R.A., Dec. &  Date &  Exp. time      &  Airmass   & seeing & redshift  \\ 
       &       (J2000) &       &  (sec)          &            &  &        \\ \hline

J0004+0025 No.1 &~\ra{00}{04}{21}{6},~~~\dec{00}{25}{36} & 20.10.2006& 2$\,\times\,$750& 1.246&0\farcs60 & 0.01269 $\pm$ 0.00004  \\                     
                      &                              &            &2$\,\times\,$540  & 1.181 & 0\farcs37 & 0.01269 $\pm$ 0.00004  \\
J0004+0025 No.2  &~~00~~04~~~21.~6,~~~00~~25~~36     & 20.10.2006 &2$\,\times\,$750  & 1.246 & 0\farcs60 & 0.01266 $\pm$ 0.00003  \\                    
                      &                              &            &2$\,\times\,$540  & 1.181 & 0\farcs37 & 0.01266 $\pm$ 0.00003  \\
J0014-0044 No.1  &~~00~~14~~~28.~8,~--00~~44~~44     & 19.11.2006 &2$\,\times\,$750  & 1.158 & 1\farcs22 & 0.01361 $\pm$ 0.00004  \\
                     &                               &            &2$\,\times\,$540  & 1.217 & 0\farcs93 & 0.01361 $\pm$ 0.00004  \\
J0014-0044 No.2 &~~00~~14~~~28.~8,~--00~~44~~44      & 19.11.2006 &2$\,\times\,$750  & 1.158 & 1\farcs22 & 0.01379 $\pm$ 0.00002  \\ 
                     &                               &            &2$\,\times\,$540  & 1.217 & 0\farcs93 & 0.01379 $\pm$ 0.00002  \\
J0202-0047      &~~02~~02~~~38.~0,~--00~~47~~44      & 13.01.2007 &2$\,\times\,$750  & 1.211 & 1\farcs85 & 0.03371 $\pm$ 0.00003  \\ 
                       &                             &            &2$\,\times\,$540  & 1.294 & 1\farcs63 & 0.03371 $\pm$ 0.00003  \\
J0301-0059 No.1 &~~03~~01~~~26.~3,~--00~~59~~26      & 13.12.2006 &2$\,\times\,$750  & 1.140 & 1\farcs46 & 0.03841 $\pm$ 0.00000  \\ 
                     &                               &            &2$\,\times\,$540  & 1.191 & 1\farcs38 & 0.03841 $\pm$ 0.00000  \\
J0301-0059 No.2 &~~03~~01~~~26.~3,~--00~~59~~26      & 13.12.2006 &2$\,\times\,$750  & 1.140 & 1\farcs46 & 0.03822 $\pm$ 0.00002  \\ 
                     &                               &            &2$\,\times\,$540  & 1.191 & 1\farcs38 & 0.03822 $\pm$ 0.00002  \\
J0301-0059 No.3 &~~03~~01~~~26.~3,~--00~~59~~26      & 13.12.2006 &2$\,\times\,$750  & 1.140 & 1\farcs46 & 0.03807 $\pm$ 0.00008  \\ 
                     &                               &            &2$\,\times\,$540  & 1.191 & 1\farcs38 & 0.03807 $\pm$ 0.00008  \\ 
J0315-0024 No.1 &~~03~~15~~~59.~9,~--00~~24~~26      & 26.11.2006 &2$\,\times\,$1500 & 1.145 & 1\farcs32 & 0.02247 $\pm$ 0.00005  \\ 
                     &                               &            &2$\,\times\,$1080 & 1.197 & 1\farcs08 & 0.02247 $\pm$ 0.00005  \\
J0315-0024 No.2 &~~03~~15~~~59.~9,~--00~~24~~26      & 26.11.2006 &2$\,\times\,$1500 & 1.145 & 1\farcs32 & 0.02261 $\pm$ 0.00006  \\ 
                     &                               &            &2$\,\times\,$1080 & 1.197 & 1\farcs08 & 0.02261 $\pm$ 0.00006  \\
J0338+0013 (BG) &~~03~~38~~~12.~2,~~~00~~13~~13      & 25.11.2006 &2$\,\times\,$750  & 1.207 & 0\farcs76 & 0.39695 $\pm$ 0.00000  \\ 
                  &                                  &            &2$\,\times\,$540  & 1.284 & 0\farcs70 & 0.39695 $\pm$ 0.00000  \\
J0338+0013      &~~03~~38~~~12.~2,~~~00~~13~~13      & 25.11.2006 &2$\,\times\,$750  & 1.207 & 0\farcs76 & 0.04266 $\pm$ 0.00002  \\ 
                 &                                   &            &2$\,\times\,$540  & 1.284 & 0\farcs70 & 0.04266 $\pm$ 0.00002  \\
G0405204-364859 No.1 &~~04~~05~~~18.~6,~--36~~48~~49 & 15.11.2006 &2$\,\times\,$750  & 1.033 & 1\farcs11 & 0.00281 $\pm$ 0.00004  \\ 
                     &                               &            &2$\,\times\,$540  & 1.054 & 1\farcs00 & 0.00281 $\pm$ 0.00004  \\
G0405204-364859 No.2 &~~04~~05~~~18.~6,~--36~~48~~49 & 15.11.2006 &2$\,\times\,$750  & 1.033 & 1\farcs11 & 0.00275 $\pm$ 0.00003  \\ 
                     &                               &            &2$\,\times\,$540  & 1.054 & 1\farcs00 & 0.00275 $\pm$ 0.00003  \\
G0405204-364859 No.3 &~~04~~05~~~18.~6,~--36~~48~~49 & 15.11.2006 &2$\,\times\,$750  & 1.033 & 1\farcs11 & 0.00276 $\pm$ 0.00003  \\ 
                     &                               &            &2$\,\times\,$540  & 1.054 & 1\farcs00 & 0.00276 $\pm$ 0.00003  \\
G0405204-364859 (BG) &~~04~~05~~~18.~6,~--36~~48~~49 & 15.11.2006 &2$\,\times\,$750  & 1.033 & 1\farcs11 & 0.17236 $\pm$ 0.00000  \\ 
                     &                               &            &2$\,\times\,$540  & 1.054 & 1\farcs00 & 0.17236 $\pm$ 0.00000  \\
J0519+0007      &~~05~~19~~~02.~7,~~~00~~07~~29      & 16.11.2006 &2$\,\times\,$750  & 1.220 & 1\farcs03 & 0.04438 $\pm$ 0.00002  \\ 
                       &                             &            &2$\,\times\,$540  & 1.166 & 1\farcs27 & 0.04438 $\pm$ 0.00002  \\
J2104-0035 No.1 &~~21~~04~~~55.~3,~--00~~35~~22      & 12.10.2006 &2$\,\times\,$750  & 1.099 & 1\farcs48 & 0.00469 $\pm$ 0.00002  \\ 
                     &                               &            &2$\,\times\,$540  & 1.096 & 1\farcs40 & 0.00469 $\pm$ 0.00002  \\
J2104-0035 No.2 &~~21~~04~~~55.~3,~--00~~35~~22      & 12.10.2006 &2$\,\times\,$750  & 1.099 & 1\farcs48 & 0.00469 $\pm$ 0.00001  \\ 
                     &                               &            &2$\,\times\,$540  & 1.096 & 1\farcs40 & 0.00469 $\pm$ 0.00001  \\
J2104-0035 No.3 &~~21~~04~~~55.~3,~--00~~35~~22      & 12.10.2006 &2$\,\times\,$750  & 1.099 & 1\farcs48 & 0.00471 $\pm$ 0.00005  \\ 
                     &                               &            &2$\,\times\,$540  & 1.096 & 1\farcs40 & 0.00471 $\pm$ 0.00005  \\
J2104-0035 No.4 &~~21~~04~~~55.~3,~--00~~35~~22      & 12.10.2006 &2$\,\times\,$750  & 1.099 & 1\farcs48 & 0.00472 $\pm$ 0.00003  \\
                     &                               &            &2$\,\times\,$540  & 1.096 & 1\farcs40 & 0.00472 $\pm$ 0.00003  \\
J2302+0049 No.1 &~~23~~02~~~10.~0,~~~00~~49~~39      & 12.10.2006 &2$\,\times\,$750  & 1.170 & 1\farcs18 & 0.03312 $\pm$ 0.00002  \\ 
                     &                               &            &2$\,\times\,$540  & 1.132 & 1\farcs23 & 0.03312 $\pm$ 0.00002  \\
J2302+0049 No.2 &~~23~~02~~~10.~0,~~~00~~49~~39      & 12.10.2006 &2$\,\times\,$750  & 1.170 & 1\farcs18 & 0.03311 $\pm$ 0.00002  \\ 
                     &                               &            &2$\,\times\,$540  & 1.132 & 1\farcs23 & 0.03311 $\pm$ 0.00002  \\
J2324-0006      &~~23~~24~~~21.~3,~--00~~06~~29      & 12.10.2006 &2$\,\times\,$750  & 1.102 & 1\farcs55 & 0.00896 $\pm$ 0.00002  \\ 
                       &                             &            &2$\,\times\,$540  & 1.119 & 1\farcs53 & 0.00896 $\pm$ 0.00002  \\
J2354-0005 No.1 &~~23~~54~~~37.~3,~--00~~05~~02      & 15.10.2006 &2$\,\times\,$1500 & 1.502 & 0\farcs74 & 0.00771 $\pm$ 0.00003  \\ 
                     &                               &            &2$\,\times\,$1080 & 1.362 & 0\farcs77 & 0.00771 $\pm$ 0.00003  \\
J2354-0005 No.2 &~~23~~54~~~37.~3,~--00~~05~~02      & 15.10.2006 &2$\,\times\,$1500 & 1.502 & 0\farcs74 & 0.00798 $\pm$ 0.00004  \\ 
                     &                               &            &2$\,\times\,$1080 & 1.362 & 0\farcs77 & 0.00798 $\pm$ 0.00004  \\
J2354-0005 (BG1)&~~23~~54~~~37.~3,~--00~~05~~02      & 15.10.2006 &2$\,\times\,$1500 & 1.502 & 0\farcs74 & 0.16534 $\pm$ 0.00000  \\ 
                     &                               &            &2$\,\times\,$1080 & 1.362 & 0\farcs77 & 0.16534 $\pm$ 0.00000  \\
J2354-0005 (BG2)&~~23~~54~~~37.~3,~--00~~05~~02      & 15.10.2006 &2$\,\times\,$1500 & 1.502 & 0\farcs74 & 0.16520 $\pm$ 0.00000  \\ 
                     &                               &            &2$\,\times\,$1080 & 1.362 & 0\farcs77 & 0.16520 $\pm$ 0.00000  \\
\hline\hline
\upperspace
\end{tabular}
\begin{longtable}{lrrrrrrrr}
  \caption{Emission line intensities (3.6m ESO observations)}
\label{t3_1_36} \\
\hline \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\ \hline
%  \cline{2-9}
%  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
\endhead
\hline
\endfoot
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\ %\hline
\cline{2-9}
  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
  {}&
 {J0015$+$0104       }&{J0016$+$0108       }&
 {J0029$-$0108       }&{J0029$-$0025       }&
 {J0057$-$0022       }&{J0107$+$0001       }&
 {J0109$+$0107       }&{J0126$-$0038       } \\ 
 & & & & & & & & No.1 \\ \hline
3727 [O {\sc ii}]                 & 118.7 $\pm$   5.7 & 221.2 $\pm$   7.8 & 171.6 $\pm$  30.8 & 130.3 $\pm$   7.8 & 219.7 $\pm$   5.4 & 162.3 $\pm$  13.6 & 209.3 $\pm$   4.3 & 238.1 $\pm$   4.1 \\
3868 [Ne {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &  31.0 $\pm$   2.0 &    ...~~~~~~  &  30.1 $\pm$   1.0 &  38.5 $\pm$   0.9 \\
3889 He {\sc i} + H8              &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &  17.3 $\pm$   1.8 &    ...~~~~~~  &  20.6 $\pm$   1.6 &  17.2 $\pm$   0.9 \\
3968 [Ne {\sc iii}] + H7          &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &  16.1 $\pm$   1.9 &    ...~~~~~~  &  25.6 $\pm$   1.5 &  22.2 $\pm$   0.9 \\
4101 H$\delta$                    &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &  24.9 $\pm$   1.9 &    ...~~~~~~  &  24.9 $\pm$   1.3 &  24.8 $\pm$   0.9 \\
4340 H$\gamma$                    &  49.3 $\pm$   3.5 &  47.0 $\pm$   3.4 &    ...~~~~~~  &  43.9 $\pm$   4.8 &  47.2 $\pm$   1.9 &    ...~~~~~~  &  46.9 $\pm$   1.4 &  46.9 $\pm$   1.0 \\
4363 [O {\sc iii}]                &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &   5.1 $\pm$   0.1 &    ...~~~~~~  &   3.7 $\pm$   0.4 &   6.9 $\pm$   0.4 \\
4471 He {\sc i}                   &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &   2.6 $\pm$   0.4 &   2.4 $\pm$   0.3 \\
4658 [Fe {\sc iii}]               &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &   1.5 $\pm$   0.3 \\
4686 He {\sc ii}                  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &    ...~~~~~~  &   1.7 $\pm$   0.3 \\
4861 H$\beta$                     & 100.0 $\pm$   4.9 & 100.0 $\pm$   4.2 & 100.0 $\pm$  15.0 & 100.0 $\pm$   6.2 & 100.0 $\pm$   2.6 & 100.0 $\pm$   8.0 & 100.0 $\pm$   2.1 & 100.0 $\pm$   1.7 \\
4959 [O {\sc iii}]                &  20.1 $\pm$   2.0 &  61.1 $\pm$   2.8 &  48.1 $\pm$   8.8 &  38.8 $\pm$   3.2 &  76.1 $\pm$   2.0 &  31.0 $\pm$   3.3 & 102.5 $\pm$   2.1 & 139.7 $\pm$   2.3 \\
5007 [O {\sc iii}]                &  57.8 $\pm$   2.8 & 190.6 $\pm$   6.1 & 144.3 $\pm$  22.7 & 168.6 $\pm$   7.9 & 219.4 $\pm$   4.8 &  93.1 $\pm$   7.9 & 305.1 $\pm$   5.6 & 409.4 $\pm$   6.4 \\ \\
%6563 H$\alpha$                    & 287.83 $\pm$  11.10 & 287.83 $\pm$   9.55 & 287.83 $\pm$  30.00 & 280.09 $\pm$  13.55 & 277.76 $\pm$   5.88 & 283.02 $\pm$  15.00 & 275.21 $\pm$   4.86 & 279.69 $\pm$   3.88 \\
 $C$(H$\beta$)$^a$ & { 0.000 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.245 }& { 0.000 }& { 0.120 }& { 0.410 } \\
 $F$(H$\beta$)$^b$ & {  2.77 }& {  4.66 }& {  1.19 }& {  2.16 }& { 12.99 }& {  2.88 }& { 18.18 }& { 75.47 } \\
 EW(H$\beta$) ($\AA$) & {  57.5 }& {  20.4 }& {   6.8 }& {  53.8 }& {  44.6 }& {  87.7 }& {  50.1 }& {  48.7 } \\
 EW(abs) ($\AA$)$^a$ & { 0.00 }& { 0.00 }& { 0.00 }& { 2.00 }& { 0.25 }& { 2.00 }& { 2.15 }& { 0.70 } \\
\hline
  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
  {}&
 {J0126$-$0038       }&{J0135$-$0023       }&
 {J0213$-$0002       }&{J0213$-$0002       }&
 {J0216$+$0115       }&{J0216$+$0115       }&
 {096632             }&{J0252$+$0017       } \\
 &No.2 & &No.1 &No.2 &No.1 &No.2 & &  \\ \hline
3727 [O {\sc ii}]                 & 224.9 $\pm$   6.3 & 177.9 $\pm$  10.0 & 182.2 $\pm$   9.8 & 291.0 $\pm$  16.6 & 225.2 $\pm$   8.7 & 236.5 $\pm$  12.4 & 306.5 $\pm$   6.9 & 257.0 $\pm$  26.1 \\
3868 [Ne {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~  &    ...~~~~~~ &  ...~~~~~~  &   ...~~~~~~ &   ...~~~~~~ &   8.4 $\pm$   0.9 &   ...~~~~~~ \\
4101 H$\delta$                    &  24.8 $\pm$   2.2 &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &  29.7 $\pm$   1.7 &   ...~~~~~~ \\
4340 H$\gamma$                    &  44.8 $\pm$   2.2 &  44.0 $\pm$   5.8 &  47.1 $\pm$   5.0 &  47.3 $\pm$   7.3 &  49.3 $\pm$   3.9 &   ...~~~~~~ &  48.1 $\pm$   1.8 &   ...~~~~~~ \\
4861 H$\beta$                     & 100.0 $\pm$   3.0 & 100.0 $\pm$   6.7 & 100.0 $\pm$   6.6 & 100.0 $\pm$   7.6 & 100.0 $\pm$   4.6 & 100.0 $\pm$  10.0 & 100.0 $\pm$   2.4 & 100.0 $\pm$  10.0 \\
4959 [O {\sc iii}]                &  59.3 $\pm$   1.9 &  43.5 $\pm$   3.5 &  97.0 $\pm$   5.8 & 115.6 $\pm$   7.2 &  83.8 $\pm$   3.8 &  42.1 $\pm$   3.9 &  35.2 $\pm$   1.2 &  71.7 $\pm$   8.5 \\
5007 [O {\sc iii}]                & 170.7 $\pm$   4.3 & 155.9 $\pm$   7.9 & 279.2 $\pm$  13.1 & 332.9 $\pm$  16.7 & 245.6 $\pm$   8.3 & 126.9 $\pm$   6.7 & 100.3 $\pm$   2.3 & 270.5 $\pm$  24.1 \\ \\
%6563 H$\alpha$                    & 278.77 $\pm$   7.11 & 260.92 $\pm$  14.05 & 279.85 $\pm$  15.03 & 287.83 $\pm$  16.65 & 287.83 $\pm$  10.48 & 287.83 $\pm$  25.00 & 279.25 $\pm$   5.79 & 254.75 $\pm$  20.00 \\
 $C$(H$\beta$)$^a$ & { 0.000 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.000 } \\
 $F$(H$\beta$)$^b$ & {  7.47 }& {  2.87 }& {  2.54 }& {  1.73 }& {  3.11 }& {  2.26 }& { 10.20 }& {  1.69 } \\
 EW(H$\beta$) ($\AA$) & {  45.6 }& {  14.0 }& {  52.1 }& {  36.7 }& {  17.2 }& {  24.3 }& {  48.3 }& {  11.1 } \\
 EW(abs) ($\AA$)$^a$ & { 2.00 }& { 2.00 }& { 2.00 }& { 0.00 }& { 0.00 }& { 0.00 }& { 2.00 }& { 2.00 } \\
\hline
  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
 {}&
 {J0256$+$0036       }&{J0303$-$0109   }&
 {J0303$-$0109   }&{J0341$-$0026   }&
 {J0341$-$0026   }&{J0341$-$0026   }&
 {G1815-6701    }&{G2052-6912 } \\
 {}&
 {}&{ No.1  }&
 { No.2}&{ No.1  }&
 { No.2}&{ No.3  }&
 {}&{ No.1  } \\ \hline
3727 [O {\sc ii}]                 & 190.3 $\pm$   5.1 & 137.9 $\pm$   4.5 & 170.4 $\pm$  22.5 & 227.5 $\pm$  13.6 & 136.4 $\pm$   5.9 &  87.5 $\pm$   5.0 & 263.8 $\pm$   4.4 & 137.6 $\pm$   2.1 \\
3750 H12                          &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   3.3 $\pm$   0.2 \\
3771 H11                          &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   3.8 $\pm$   0.2 \\
3798 H10                          &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   5.1 $\pm$   0.2 \\
3835 H9                           &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   7.1 $\pm$   0.2 \\
3868 [Ne {\sc iii}]               &  31.7 $\pm$   1.7 &  42.9 $\pm$   2.2 &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &  52.3 $\pm$   1.1 &  37.2 $\pm$   0.6 \\
3889 He {\sc i} + H8              &   ...~~~~~~ &  30.6 $\pm$   2.8 &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &  17.5 $\pm$   0.8 &  19.3 $\pm$   0.4 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~ &  36.4 $\pm$   3.0 &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &  25.7 $\pm$   0.8 &  27.2 $\pm$   0.5 \\
4026 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   1.5 $\pm$   0.1 \\
4068 [S {\sc ii}]                 &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   1.3 $\pm$   0.1 \\
4101 H$\delta$                    &   ...~~~~~~ &  33.8 $\pm$   2.7 &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &  23.7 $\pm$   0.8 &  25.9 $\pm$   0.4 \\
4340 H$\gamma$                    &  47.8 $\pm$   2.2 &  47.0 $\pm$   2.5 &   ...~~~~~~ &   ...~~~~~~ &  45.4 $\pm$   4.4 &  50.0 $\pm$   4.7 &  46.9 $\pm$   1.0 &  46.6 $\pm$   0.7 \\
4363 [O {\sc iii}]                &   ...~~~~~~ &   8.2 $\pm$   1.0 &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   8.7 $\pm$   0.4 &   4.1 $\pm$   0.1 \\
4471 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   3.5 $\pm$   0.4 &   3.9 $\pm$   0.1 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   1.7 $\pm$   0.3 &   0.3 $\pm$   0.1 \\
4686 He {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   1.6 $\pm$   0.4 &   0.3 $\pm$   0.1 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   0.7 $\pm$   0.1 \\
4861 H$\beta$                     & 100.0 $\pm$   3.0 & 100.0 $\pm$   3.0 & 100.0 $\pm$  13.0 & 100.0 $\pm$   8.0 & 100.0 $\pm$   4.7 & 100.0 $\pm$   5.2 & 100.0 $\pm$   1.7 & 100.0 $\pm$   1.5 \\
4921 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &  18.9 $\pm$   2.8 &   ...~~~~~~ &   ...~~~~~~ &   ...~~~~~~ &   0.9 $\pm$   0.1 \\
4959 [O {\sc iii}]                & 110.1 $\pm$   3.0 & 130.6 $\pm$   3.5 &  26.6 $\pm$   5.1 &  68.0 $\pm$   4.9 &  77.0 $\pm$   3.5 &  65.3 $\pm$   3.3 & 171.5 $\pm$   2.7 & 160.5 $\pm$   2.3 \\
5007 [O {\sc iii}]                & 316.2 $\pm$   7.3 & 368.4 $\pm$   8.9 &  79.9 $\pm$  11.6 & 253.6 $\pm$  13.9 & 243.1 $\pm$   8.4 & 186.1 $\pm$   7.6 & 508.6 $\pm$   7.9 & 481.2 $\pm$   7.0 \\ \\
%6563 H$\alpha$                    & 287.83 $\pm$   7.03 & 277.60 $\pm$   6.69 & 269.24 $\pm$  20.00 & 287.83 $\pm$  15.00 & 282.88 $\pm$  10.67 & 284.91 $\pm$  12.45 & 280.98 $\pm$   3.78 & 286.83 $\pm$   3.51 \\
 $C$(H$\beta$)$^a$ & { 0.000 }& { 0.515 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.575 }& { 0.390 } \\
 $F$(H$\beta$)$^b$ & {  9.25 }& { 11.86 }& {  1.71 }& {  4.49 }& {  4.49 }& {  3.54 }& { 66.43 }& {448.40 } \\
 EW(H$\beta$) ($\AA$) & {  26.2 }& {  95.0 }& {  21.2 }& {  27.5 }& {  85.2 }& { 145.8 }& {  35.9 }& { 221.4 } \\
 EW(abs) ($\AA$)$^a$ & { 0.00 }& { 1.50 }& { 2.00 }& { 0.00 }& { 2.00 }& { 2.00 }& { 0.40 }& { 0.75 } \\
\hline
  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
  {}&
 {G2052-6912}&{J2053+0039       }&
 {J2105+0032  }&{J2105+0032  }&
 {J2112-0016  }&{J2112-0016  }&
 {J2119-0732       }&{J2120-0058       } \\
 {}&
 {No.2}&{   }&
 { No.1}&{ No.2  }&
 { No.1}&{ No.2  }&
 {}&{  } \\ \hline
3727 [O {\sc ii}]                 & 104.5 $\pm$   1.6 &  85.8 $\pm$   8.2 & 109.0 $\pm$   8.3 & 187.0 $\pm$  10.8 & 106.6 $\pm$   2.1 & 107.6 $\pm$   4.6 & 161.7 $\pm$   4.1 & 252.5 $\pm$   5.3 \\
3750 H12                          &   3.5 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
3771 H11                          &   4.1 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
3798 H10                          &   5.2 $\pm$   0.2 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
3820 He {\sc i}                   &   1.1 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
3835 H9                           &   7.2 $\pm$   0.2 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
3868 [Ne {\sc iii}]               &  47.9 $\pm$   0.7 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &  42.7 $\pm$   1.0 &  25.7 $\pm$   2.0 &  38.5 $\pm$   1.7 &  39.9 $\pm$   1.4 \\
3889 He {\sc i} + H8              &  18.1 $\pm$   0.3 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &  18.4 $\pm$   0.8 &  18.0 $\pm$   3.1 &  24.5 $\pm$   2.0 &  22.5 $\pm$   1.7 \\
3968 [Ne {\sc iii}] + H7          &  30.9 $\pm$   0.5 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &  27.9 $\pm$   1.0 &  37.0 $\pm$   3.3 &   ...~~~~~~         &  20.4 $\pm$   1.7 \\
4026 He {\sc i}                   &   1.7 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4068 [S {\sc ii}]                 &   1.0 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4101 H$\delta$                    &  25.9 $\pm$   0.4 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &  25.8 $\pm$   1.0 &  41.1 $\pm$   2.4 &  26.8 $\pm$   1.8 &  27.5 $\pm$   1.5 \\
4340 H$\gamma$                    &  46.7 $\pm$   0.7 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &  48.7 $\pm$   1.1 &  46.9 $\pm$   3.0 &  46.7 $\pm$   1.8 &  47.2 $\pm$   1.6 \\
4363 [O {\sc iii}]                &   6.7 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   5.3 $\pm$   0.4 &   5.5 $\pm$   0.9 &   ...~~~~~~         &   7.8 $\pm$   0.8 \\
4387 He {\sc i}                   &   0.6 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4471 He {\sc i}                   &   4.1 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   3.7 $\pm$   0.3 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4658 [Fe {\sc iii}]               &   0.2 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.4 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4740 [Ar {\sc iv}]                &   0.6 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4861 H$\beta$                     & 100.0 $\pm$   1.5 & 100.0 $\pm$   9.0 & 100.0 $\pm$   8.0 & 100.0 $\pm$   6.0 & 100.0 $\pm$   1.8 & 100.0 $\pm$   3.5 & 100.0 $\pm$   2.6 & 100.0 $\pm$   2.2 \\
4921 He {\sc i}                   &   1.1 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4959 [O {\sc iii}]                & 207.9 $\pm$   3.0 &  75.2 $\pm$   7.1 &  71.2 $\pm$   5.3 &  53.4 $\pm$   4.0 & 189.9 $\pm$   3.2 & 152.6 $\pm$   4.7 & 137.3 $\pm$   3.1 & 102.4 $\pm$   2.1 \\
5007 [O {\sc iii}]                & 623.9 $\pm$   9.0 & 216.5 $\pm$  14.3 & 263.8 $\pm$  14.4 & 165.6 $\pm$   8.1 & 565.0 $\pm$   9.1 & 454.1 $\pm$  12.5 & 413.1 $\pm$   8.6 & 297.6 $\pm$   5.6 \\ \\
%6563 H$\alpha$                    & 285.94 $\pm$   3.43 & 271.50 $\pm$  15.00 & 266.49 $\pm$  14.00 & 284.34 $\pm$  13.00 & 285.19 $\pm$   4.46 & 279.52 $\pm$   8.16 & 280.13 $\pm$   5.96 & 274.06 $\pm$   4.85 \\
 $C$(H$\beta$)$^a$ & { 0.495 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.000 }& { 0.245 }& { 0.095 }& { 0.415 } \\
 $F$(H$\beta$)$^b$ & {766.20 }& {  1.58 }& {  2.57 }& {  2.36 }& { 49.75 }& {  7.37 }& { 16.82 }& { 15.15 } \\
 EW(H$\beta$) ($\AA$) & { 395.9 }& {  24.4 }& {  18.2 }& { 121.7 }& {  95.2 }& { 176.1 }& {  52.8 }& {  40.1 } \\
 EW(abs) ($\AA$)$^a$ & { 1.00 }& { 2.00 }& { 2.00 }& { 2.00 }& { 0.00 }& { 4.15 }& { 2.00 }& { 0.90 } \\
\hline
  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
  {}&
 {J2150+0033       }&{G2155-3946    }&
 {J2227-0939       }&{PHL 293B           }&
 {J2310-0109  }&{J2310-0109  } \\
 {}&
 {}&{   }&
 { }&{   }&
 { No.1}&{ No.2  }&
 { }&{   } \\ \hline
3727 [O {\sc ii}]                 & 190.0 $\pm$   7.3 & 323.4 $\pm$  10.2 & 197.0 $\pm$   7.0 &  65.7 $\pm$   1.1 & 128.0 $\pm$   4.0 & 177.4 $\pm$   6.0 \\
3750 H12                          &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   5.0 $\pm$   0.4 &   ...~~~~~~         &   ...~~~~~~         \\
3771 H11                          &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   6.4 $\pm$   0.4 &   ...~~~~~~         &   ...~~~~~~         \\
3798 H10                          &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   8.2 $\pm$   0.4 &   ...~~~~~~         &   ...~~~~~~         \\
3835 H9                           &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   8.4 $\pm$   0.4 &   ...~~~~~~         &   ...~~~~~~         \\
3868 [Ne {\sc iii}]               &   ...~~~~~~         &  16.6 $\pm$   1.9 &  35.0 $\pm$   3.0 &  41.0 $\pm$   0.7 &  20.9 $\pm$   1.4 &  27.8 $\pm$   1.9 \\
3889 He {\sc i} + H8              &   ...~~~~~~         &   ...~~~~~~         &  23.4 $\pm$   7.2 &  21.4 $\pm$   0.5 &   ...~~~~~~         &   ...~~~~~~         \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~         &   ...~~~~~~         &  26.9 $\pm$   4.9 &  28.9 $\pm$   0.6 &   ...~~~~~~         &   ...~~~~~~         \\
4101 H$\delta$                    &   ...~~~~~~         &  22.8 $\pm$   4.6 &  28.5 $\pm$   4.4 &  25.7 $\pm$   0.5 &   ...~~~~~~         &   ...~~~~~~         \\
4340 H$\gamma$                    &  39.9 $\pm$   3.4 &  47.1 $\pm$   3.0 &  47.3 $\pm$   3.4 &  47.4 $\pm$   0.8 &  38.3 $\pm$   2.7 &  41.5 $\pm$   3.4 \\
4363 [O {\sc iii}]                &   7.3 $\pm$   1.3 &   ...~~~~~~         &   ...~~~~~~         &  12.3 $\pm$   0.3 &   ...~~~~~~         &   8.7 $\pm$   1.3 \\
4471 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   3.5 $\pm$   0.2 &   ...~~~~~~         &   ...~~~~~~         \\
4686 He {\sc ii}                  &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.4 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.8 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         \\
4740 [Ar {\sc iv}]                &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.1 $\pm$   0.1 &   ...~~~~~~         &   ...~~~~~~         \\
4861 H$\beta$                     & 100.0 $\pm$   4.6 & 100.0 $\pm$   3.8 & 100.0 $\pm$   3.9 & 100.0 $\pm$   1.5 & 100.0 $\pm$   3.3 & 100.0 $\pm$   3.8 \\
4959 [O {\sc iii}]                &  86.9 $\pm$   3.5 &  59.3 $\pm$   2.4 & 128.2 $\pm$   4.3 & 157.1 $\pm$   2.4 & 122.1 $\pm$   3.4 & 115.5 $\pm$   3.7 \\
5007 [O {\sc iii}]                & 255.9 $\pm$   8.4 & 170.9 $\pm$   5.1 & 373.0 $\pm$  10.9 & 466.7 $\pm$   7.0 & 369.4 $\pm$   9.0 & 332.8 $\pm$   9.2 \\ \\
%6563 H$\alpha$                    & 262.30 $\pm$   9.53 & 260.49 $\pm$   8.16 & 268.46 $\pm$   8.86 & 275.25 $\pm$   3.58 & 272.45 $\pm$   7.19 & 263.63 $\pm$   8.13 \\
 $C$(H$\beta$)$^a$ & { 0.000 }& { 0.000 }& { 0.000 }& { 0.305 }& { 0.000 }& { 0.000 } \\
 $F$(H$\beta$)$^b$ & {  4.59 }& { 10.53 }& { 21.39 }& {107.50 }& { 14.00 }& {  9.26 } \\
 EW(H$\beta$) ($\AA$) & {  30.0 }& {  13.8 }& {  20.3 }& { 117.2 }& {  26.1 }& {  30.5 } \\
 EW(abs) ($\AA$)$^a$ & { 2.00 }& { 2.00 }& { 2.00 }& { 1.50 }& { 2.00 }& { 2.00 } \\
  \end{longtable}
\begin{longtable}{lrrrrrrrr}
  \caption{Emission line intensities (VLT observations)}
\label{t4_1_VLT} \\
\hline \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\ \hline
%  \cline{2-9}
\endhead
\hline
\endfoot
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\
  \cline{2-9}
  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
  {}&
 {J0004$+$0025   }&{J0004$+$0025   }&
 {J0014$-$0044   }&{J0014$-$0044   }&
 {J0202$-$0047   }&{J0301$-$0059   }&
 {J0301$-$0059   }&{J0301$-$0059   } \\
 & No.1 & No.2 & No.1 & No.2 & & No.1 & No.2 & No.3 \\ \hline
3727 [O {\sc ii}]                 & 214.05 $\pm$  11.27 &253.26 $\pm$  13.99 & 99.16 $\pm$   1.73 &298.77 $\pm$   9.30 &191.81 $\pm$   3.50 &331.24 $\pm$   6.29 &304.43 $\pm$   6.86 &330.51 $\pm$  21.26 \\
3750 H12                          &   ...~~~~~~         &  ...~~~~~~         &  4.57 $\pm$   0.56 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
3771 H11                          &   ...~~~~~~         &  ...~~~~~~         &  5.06 $\pm$   0.52 &  ...~~~~~~         &  4.22 $\pm$   0.66 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
3798 H10                          &   ...~~~~~~         &  ...~~~~~~         &  7.06 $\pm$   0.52 &  ...~~~~~~         &  4.83 $\pm$   0.67 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
3835 H9                           &   ...~~~~~~         &  ...~~~~~~         &  8.66 $\pm$   0.46 &  ...~~~~~~         &  5.85 $\pm$   0.58 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
3868 [Ne {\sc iii}]               &   ...~~~~~~         & 33.25 $\pm$   4.96 & 50.11 $\pm$   0.85 &  ...~~~~~~         & 41.34 $\pm$   0.92 & 24.06 $\pm$   0.98 & 23.23 $\pm$   1.72 &  ...~~~~~~         \\
3889 He {\sc i} + H8              &   ...~~~~~~         &  ...~~~~~~         & 21.72 $\pm$   0.55 &  ...~~~~~~         & 22.44 $\pm$   0.72 & 22.59 $\pm$   1.80 &  ...~~~~~~         &  ...~~~~~~         \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~         &  ...~~~~~~         & 32.07 $\pm$   0.64 &  ...~~~~~~         & 28.21 $\pm$   0.78 & 25.37 $\pm$   1.37 &  ...~~~~~~         &  ...~~~~~~         \\
4026 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         &  1.10 $\pm$   0.11 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
4101 H$\delta$                    &   ...~~~~~~         &  ...~~~~~~         & 25.84 $\pm$   0.51 & 28.41 $\pm$   2.21 & 25.71 $\pm$   0.70 & 28.75 $\pm$   1.16 & 28.14 $\pm$   2.37 &  ...~~~~~~         \\
4340 H$\gamma$                    &  47.25 $\pm$   3.35 & 47.74 $\pm$   3.21 & 46.79 $\pm$   0.77 & 51.88 $\pm$   1.98 & 48.61 $\pm$   0.93 & 46.88 $\pm$   1.15 & 45.15 $\pm$   1.68 &  ...~~~~~~         \\
4363 [O {\sc iii}]                &   ...~~~~~~         &  ...~~~~~~         &  8.87 $\pm$   0.18 &  ...~~~~~~         &  8.97 $\pm$   0.37 &  3.46 $\pm$   0.42 &  4.43 $\pm$   0.92 &  ...~~~~~~         \\
4387 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         &  0.57 $\pm$   0.08 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
4471 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         &  3.83 $\pm$   0.12 &  ...~~~~~~         &  3.49 $\pm$   0.26 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~         &  ...~~~~~~         &  1.08 $\pm$   0.09 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
4740 [Ar {\sc iv}]                &   ...~~~~~~         &  ...~~~~~~         &  0.84 $\pm$   0.07 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
4861 H$\beta$                     & 100.00 $\pm$   3.77 &100.00 $\pm$   3.98 &100.00 $\pm$   1.49 &100.00 $\pm$   2.52 &100.00 $\pm$   1.60 &100.00 $\pm$   1.81 &100.00 $\pm$   2.17 &100.00 $\pm$  17.01 \\
4921 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         &  0.94 $\pm$   0.06 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
4959 [O {\sc iii}]                &  37.84 $\pm$   1.98 & 62.06 $\pm$   2.64 &207.93 $\pm$   3.04 & 59.47 $\pm$   1.64 &161.71 $\pm$   2.50 & 91.37 $\pm$   1.62 & 90.51 $\pm$   1.93 & 53.80 $\pm$   4.75 \\
4988 [Fe {\sc iii}]               &   ...~~~~~~         &  ...~~~~~~         &  0.44 $\pm$   0.01 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
5007 [O {\sc iii}]                & 108.99 $\pm$   3.45 &183.91 $\pm$   5.64 &621.54 $\pm$   9.04 &175.13 $\pm$   3.94 &495.48 $\pm$   7.53 &275.10 $\pm$   4.60 &267.82 $\pm$   5.17 &154.51 $\pm$   8.64 \\
5015 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         &  0.90 $\pm$   0.03 &  ...~~~~~~         &  2.20 $\pm$   0.15 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
5518 [Cl {\sc iii}]               &   ...~~~~~~         &  ...~~~~~~         &  0.38 $\pm$   0.06 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
5538 [Cl {\sc iii}]               &   ...~~~~~~         &  ...~~~~~~         &  0.61 $\pm$   0.10 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
5876 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         & 10.92 $\pm$   0.19 & 13.81 $\pm$   0.29 & 10.96 $\pm$   0.27 &  9.94 $\pm$   0.61 & 11.70 $\pm$   0.82 &  ...~~~~~~         \\
6300 [O {\sc i}]                  &   ...~~~~~~         &  ...~~~~~~         &  1.92 $\pm$   0.06 &  ...~~~~~~         &  3.11 $\pm$   0.13 &  9.14 $\pm$   0.52 &  9.57 $\pm$   0.60 &  ...~~~~~~         \\
6312 [S {\sc iii}]                &   ...~~~~~~         &  ...~~~~~~         &  1.73 $\pm$   0.06 &  ...~~~~~~         &  1.74 $\pm$   0.11 &  0.97 $\pm$   0.02 &  ...~~~~~~         &  ...~~~~~~         \\
6363 [O {\sc i}]                  &   ...~~~~~~         &  ...~~~~~~         &  0.70 $\pm$   0.05 &  ...~~~~~~         &  1.42 $\pm$   0.02 &  2.73 $\pm$   0.40 &  2.72 $\pm$   0.05 &  ...~~~~~~         \\
6548 [N {\sc ii}]                 &   ...~~~~~~         &  ...~~~~~~         &  2.16 $\pm$   0.06 & 10.39 $\pm$   0.88 &  3.86 $\pm$   0.13 &  6.66 $\pm$   0.44 &  7.77 $\pm$   0.53 &  ...~~~~~~         \\
6563 H$\alpha$                    & 269.07 $\pm$   8.14 &266.58 $\pm$   8.43 &283.02 $\pm$   4.47 &288.13 $\pm$   6.59 &281.45 $\pm$   4.63 &284.02 $\pm$   5.14 &281.73 $\pm$   5.83 &288.79 $\pm$  19.92 \\
6583 [N {\sc ii}]                 &  15.55 $\pm$   1.51 & 12.75 $\pm$   1.07 &  5.73 $\pm$   0.11 & 22.66 $\pm$   0.99 &  9.59 $\pm$   0.21 & 20.47 $\pm$   0.54 & 26.57 $\pm$   0.81 & 33.85 $\pm$   3.43 \\
6678 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         &  3.05 $\pm$   0.07 &  ...~~~~~~         &  2.69 $\pm$   0.11 &  1.83 $\pm$   0.35 &  ...~~~~~~         &  ...~~~~~~         \\
6717 [S {\sc ii}]                 &  32.18 $\pm$   1.51 & 27.90 $\pm$   1.41 &  8.04 $\pm$   0.14 & 31.47 $\pm$   1.01 & 16.63 $\pm$   0.32 & 42.25 $\pm$   0.88 & 47.03 $\pm$   1.11 & 63.87 $\pm$   4.85 \\
6731 [S {\sc ii}]                 &  25.79 $\pm$   1.51 & 22.66 $\pm$   1.32 &  5.78 $\pm$   0.11 & 24.87 $\pm$   0.91 & 12.38 $\pm$   0.26 & 29.45 $\pm$   0.68 & 32.66 $\pm$   0.86 & 44.23 $\pm$   4.15 \\
7065 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         &  2.45 $\pm$   0.06 &  ...~~~~~~         &  1.66 $\pm$   0.09 &  1.58 $\pm$   0.26 &  ...~~~~~~         &  ...~~~~~~         \\
7136 [Ar {\sc iii}]               &   ...~~~~~~         &  ...~~~~~~         &  6.61 $\pm$   0.12 &  ...~~~~~~         &  8.26 $\pm$   0.19 &  6.60 $\pm$   0.41 &  7.65 $\pm$   0.41 &  ...~~~~~~         \\
7281 He {\sc i}                   &   ...~~~~~~         &  ...~~~~~~         &  0.51 $\pm$   0.03 &  ...~~~~~~         &  0.92 $\pm$   0.08 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
7320 [O {\sc ii}]                 &   ...~~~~~~         &  ...~~~~~~         &  1.51 $\pm$   0.05 &  ...~~~~~~         &  2.16 $\pm$   0.09 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\
7330 [O {\sc ii}]                 &   ...~~~~~~         &  ...~~~~~~         &  1.36 $\pm$   0.05 &  ...~~~~~~         &  1.85 $\pm$   0.07 &  ...~~~~~~         &  ...~~~~~~         &  ...~~~~~~         \\ \\
 $C$(H$\beta$)$^a$ & { 0.000 }&{ 0.000 }&{ 0.210 }&{ 0.030 }&{ 0.305 }&{ 0.215 }&{ 0.185 }&{ 0.110 } \\
 $F$(H$\beta$)$^b$ & {  0.76 }&{  0.80 }&{ 20.90 }&{  0.81 }&{  5.47 }&{  5.40 }&{  3.59 }&{  0.38 } \\
 EW(H$\beta$) ($\AA$) & {  22.5 }&{  21.4 }&{ 275.7 }&{  74.2 }&{ 132.6 }&{  28.3 }&{  13.6 }&{   8.0 } \\
 EW(abs) ($\AA$) & { 2.00 }&{ 2.00 }&{ 2.20 }&{ 2.00 }&{ 0.50 }&{ 1.95 }&{ 1.75 }&{ 2.00 } \\ \hline
  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
  {}&
 {J0315$-$0024   }&{J0315$-$0024   }&
 {J0338$+$0013   }&{G0405-3648}&
 {G0405-3648}&{G0405-3648}&
 {J0519$+$0007        }&{J2104$-$0035   } \\
 & No.1 & No.2 &  & No.1 &No.2 & No.3 & & No.1 \\ \hline
3727 [O {\sc ii}]                 & 174.28 $\pm$   5.19 & 190.40 $\pm$   9.12 &  60.18 $\pm$   1.06 & 129.50 $\pm$   5.31 & 160.45 $\pm$   3.75 & 154.37 $\pm$   3.90 &  27.98 $\pm$   0.47 &  27.37 $\pm$   0.97 \\
3750 H12                          &   ...~~~~~~         &   ...~~~~~~         &   3.59 $\pm$   0.30 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   3.13 $\pm$   0.18 &   4.11 $\pm$   0.75 \\
3771 H11                          &   ...~~~~~~         &   ...~~~~~~         &   3.80 $\pm$   0.29 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   4.07 $\pm$   0.18 &   5.22 $\pm$   0.73 \\
3798 H10                          &   ...~~~~~~         &   ...~~~~~~         &   6.86 $\pm$   0.30 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   5.75 $\pm$   0.18 &   6.80 $\pm$   0.66 \\
3820 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   2.00 $\pm$   0.18 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.74 $\pm$   0.09 &   ...~~~~~~         \\
3835 H9                           &   ...~~~~~~         &   ...~~~~~~         &   8.51 $\pm$   0.28 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   7.26 $\pm$   0.19 &   8.01 $\pm$   0.61 \\
3868 [Ne {\sc iii}]               &   8.88 $\pm$   1.88 &   ...~~~~~~         &  41.54 $\pm$   0.71 &   9.66 $\pm$   1.46 &  11.59 $\pm$   1.16 &  14.90 $\pm$   1.09 &  35.86 $\pm$   0.56 &  24.32 $\pm$   0.53 \\
3889 He {\sc i} + H8              &  20.76 $\pm$   2.11 &   ...~~~~~~         &  18.64 $\pm$   0.41 &  18.38 $\pm$   3.37 &  18.70 $\pm$   1.09 &  20.05 $\pm$   1.24 &  17.21 $\pm$   0.31 &  22.61 $\pm$   0.66 \\
3968 [Ne {\sc iii}] + H7          &  16.88 $\pm$   1.83 &   ...~~~~~~         &  28.87 $\pm$   0.53 &  17.38 $\pm$   2.88 &  15.71 $\pm$   1.02 &  20.71 $\pm$   1.21 &  26.96 $\pm$   0.44 &  23.31 $\pm$   0.65 \\
4026 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   2.82 $\pm$   0.17 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.55 $\pm$   0.08 &   2.12 $\pm$   0.18 \\
4068 [S {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   1.16 $\pm$   0.02 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.65 $\pm$   0.06 &   ...~~~~~~         \\
4101 H$\delta$                    &  21.87 $\pm$   1.58 &   ...~~~~~~         &  26.20 $\pm$   0.47 &  25.79 $\pm$   1.85 &  21.62 $\pm$   0.82 &  24.52 $\pm$   0.99 &  25.67 $\pm$   0.41 &  25.83 $\pm$   0.63 \\
4227 [Fe {\sc v}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.86 $\pm$   0.14 &   ...~~~~~~         \\
4340 H$\gamma$                    &  49.15 $\pm$   1.56 &  50.73 $\pm$   4.71 &  48.06 $\pm$   0.76 &  47.97 $\pm$   1.55 &  45.48 $\pm$   1.00 &  49.12 $\pm$   1.13 &  47.62 $\pm$   0.71 &  48.28 $\pm$   0.82 \\
4363 [O {\sc iii}]                &   2.04 $\pm$   0.74 &   ...~~~~~~         &  14.66 $\pm$   0.27 &   4.02 $\pm$   0.76 &   4.03 $\pm$   0.36 &   5.12 $\pm$   0.50 &  15.04 $\pm$   0.24 &   9.87 $\pm$   0.20 \\
4387 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.37 $\pm$   0.05 &   ...~~~~~~         \\
4471 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   3.70 $\pm$   0.13 &   2.18 $\pm$   0.72 &   3.54 $\pm$   0.43 &   2.63 $\pm$   0.40 &   3.60 $\pm$   0.08 &   3.65 $\pm$   0.13 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   0.49 $\pm$   0.06 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.49 $\pm$   0.04 &   ...~~~~~~         \\
4686 He {\sc ii}                  &   ...~~~~~~         &   ...~~~~~~         &   1.15 $\pm$   0.08 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.52 $\pm$   0.05 &   0.65 $\pm$   0.10 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~         &   ...~~~~~~         &   2.35 $\pm$   0.09 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   2.33 $\pm$   0.06 &   1.52 $\pm$   0.09 \\
4740 [Ar {\sc iv}]                &   ...~~~~~~         &   ...~~~~~~         &   1.40 $\pm$   0.07 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.51 $\pm$   0.06 &   0.74 $\pm$   0.10 \\
4861 H$\beta$                     & 100.00 $\pm$   1.95 & 100.00 $\pm$   4.69 & 100.00 $\pm$   1.48 & 100.00 $\pm$   2.03 & 100.00 $\pm$   1.70 & 100.00 $\pm$   1.77 & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.50 \\
4921 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   1.27 $\pm$   0.08 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.98 $\pm$   0.05 &   1.11 $\pm$   0.08 \\
4959 [O {\sc iii}]                &  53.68 $\pm$   1.19 &  51.95 $\pm$   2.12 & 176.71 $\pm$   2.58 &  70.62 $\pm$   1.51 &  48.62 $\pm$   0.91 &  45.69 $\pm$   0.93 & 148.33 $\pm$   2.13 &  96.10 $\pm$   1.41 \\
4988 [Fe {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   0.54 $\pm$   0.05 &   ...~~~~~~         &   1.96 $\pm$   0.31 &   ...~~~~~~         &   0.65 $\pm$   0.04 &   0.75 $\pm$   0.13 \\
5007 [O {\sc iii}]                & 162.82 $\pm$   2.95 & 151.44 $\pm$   4.43 & 530.20 $\pm$   7.71 & 206.51 $\pm$   3.80 & 140.34 $\pm$   2.29 & 137.62 $\pm$   2.33 & 439.62 $\pm$   6.30 & 288.91 $\pm$   4.20 \\
5015 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   2.59 $\pm$   0.08 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.97 $\pm$   0.04 &   1.64 $\pm$   0.18 \\
5755 [N {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.15 $\pm$   0.02 &   ...~~~~~~         \\
5876 He {\sc i}                   &   9.03 $\pm$   0.55 &   ...~~~~~~         &  11.14 $\pm$   0.21 &   8.41 $\pm$   0.58 &   9.77 $\pm$   0.48 &   5.72 $\pm$   0.29 &  11.60 $\pm$   0.18 &   9.38 $\pm$   0.19 \\
6300 [O {\sc i}]                  &   ...~~~~~~         &   ...~~~~~~         &   1.72 $\pm$   0.07 &   ...~~~~~~         &   4.36 $\pm$   0.36 &   2.75 $\pm$   0.25 &   1.07 $\pm$   0.03 &   0.49 $\pm$   0.06 \\
6312 [S {\sc iii}]                &   ...~~~~~~         &   ...~~~~~~         &   1.01 $\pm$   0.07 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.78 $\pm$   0.02 &   0.66 $\pm$   0.06 \\
6363 [O {\sc i}]                  &   ...~~~~~~         &   ...~~~~~~         &   0.53 $\pm$   0.05 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.37 $\pm$   0.02 &   ...~~~~~~         \\
6548 [N {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.17 $\pm$   0.03 &   ...~~~~~~         \\
6563 H$\alpha$                    & 283.73 $\pm$   5.33 & 288.03 $\pm$   8.76 & 277.02 $\pm$   4.37 & 279.40 $\pm$   5.45 & 275.30 $\pm$   4.73 & 272.50 $\pm$   4.83 & 274.85 $\pm$   4.27 & 274.51 $\pm$   4.32 \\
6583 [N {\sc ii}]                 &   6.88 $\pm$   0.30 &  11.83 $\pm$   1.44 &   1.64 $\pm$   0.06 &   5.41 $\pm$   0.37 &   6.48 $\pm$   0.31 &   5.14 $\pm$   0.23 &   3.10 $\pm$   0.05 &   0.93 $\pm$   0.06 \\
6678 He {\sc i}                   &   1.89 $\pm$   0.04 &   ...~~~~~~         &   2.69 $\pm$   0.08 &   ...~~~~~~         &   2.31 $\pm$   0.24 &   2.64 $\pm$   0.22 &   2.95 $\pm$   0.05 &   2.50 $\pm$   0.07 \\
6717 [S {\sc ii}]                 &   8.51 $\pm$   0.36 &  13.97 $\pm$   1.68 &   4.65 $\pm$   0.10 &  13.04 $\pm$   0.55 &  16.04 $\pm$   0.40 &  14.92 $\pm$   0.39 &   2.36 $\pm$   0.04 &   2.10 $\pm$   0.06 \\
6731 [S {\sc ii}]                 &   9.99 $\pm$   0.33 &   9.02 $\pm$   0.97 &   3.55 $\pm$   0.09 &   8.37 $\pm$   0.42 &  12.20 $\pm$   0.35 &   9.95 $\pm$   0.30 &   2.19 $\pm$   0.04 &   1.57 $\pm$   0.06 \\
7065 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   4.94 $\pm$   0.10 &   2.53 $\pm$   0.33 &   1.35 $\pm$   0.19 &   1.90 $\pm$   0.19 &   6.54 $\pm$   0.11 &   2.30 $\pm$   0.06 \\
7136 [Ar {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   3.14 $\pm$   0.08 &   3.69 $\pm$   0.30 &   2.82 $\pm$   0.20 &   2.33 $\pm$   0.16 &   2.36 $\pm$   0.04 &   1.25 $\pm$   0.05 \\
7281 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.72 $\pm$   0.03 \\
7320 [O {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.49 $\pm$   0.03 \\
7330 [O {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.25 $\pm$   0.03 \\ \\
 $C$(H$\beta$)$^a$ & { 0.135 }& { 0.015 }& { 0.245 }& { 0.005 }& { 0.000 }& { 0.075 }& { 0.285 }& { 0.235 } \\
 $F$(H$\beta$)$^b$ & {  1.98 }& {  0.42 }& { 15.97 }& {  3.05 }& {  4.21 }& {  3.55 }& { 81.87 }& { 19.30 } \\
 EW(H$\beta$) ($\AA$) & {  36.1 }& {  23.1 }& { 220.6 }& {  18.3 }& {  36.5 }& {  38.7 }& { 241.8 }& { 213.6 } \\
 EW(abs) ($\AA$) & { 1.15 }& { 2.00 }& { 0.80 }& { 1.25 }& { 0.65 }& { 1.30 }& { 0.65 }& { 0.60 } \\ \hline
  {}&\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
  {}&
 {J2104$-$0035   }&{J2104$-$0035   }&
 {J2104$-$0035   }&{J2302$+$0049   }&
 {J2302$+$0049   }&{J2324$-$0006        }&
 {J2354$-$0004   } \\
 & No.2 & No.3 &No.4  & No.1 &No.2 &  & No.1 \\ \hline
3727 [O {\sc ii}]                 & 114.48 $\pm$  11.06 & 108.68 $\pm$   4.99 &  88.02 $\pm$   3.86 &  59.42 $\pm$   1.00 & 190.27 $\pm$   4.15 & 152.34 $\pm$   2.43 & 138.52 $\pm$  11.46 \\
3750 H12                          &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   3.18 $\pm$   0.25 &   ...~~~~~~         &   3.14 $\pm$   0.33 &   ...~~~~~~         \\
3771 H11                          &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   4.04 $\pm$   0.23 &   ...~~~~~~         &   3.83 $\pm$   0.33 &   ...~~~~~~         \\
3798 H10                          &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   6.34 $\pm$   0.24 &   ...~~~~~~         &   6.29 $\pm$   0.32 &   ...~~~~~~         \\
3820 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.21 $\pm$   0.14 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
3835 H9                           &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   7.43 $\pm$   0.24 &   ...~~~~~~         &   7.53 $\pm$   0.31 &   ...~~~~~~         \\
3868 [Ne {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &  45.23 $\pm$   0.72 &  40.05 $\pm$   1.31 &  47.39 $\pm$   0.75 &   ...~~~~~~         \\
3889 He {\sc i} + H8              &   ...~~~~~~         &  16.40 $\pm$   1.55 &  22.24 $\pm$   1.54 &  20.52 $\pm$   0.39 &  22.92 $\pm$   1.37 &  21.00 $\pm$   0.42 &   ...~~~~~~         \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~         &  17.76 $\pm$   1.60 &  14.37 $\pm$   1.37 &  29.75 $\pm$   0.50 &  25.90 $\pm$   1.29 &  31.37 $\pm$   0.54 &   ...~~~~~~         \\
4026 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.64 $\pm$   0.10 &   ...~~~~~~         &   1.84 $\pm$   0.11 &   ...~~~~~~         \\
4068 [S {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.19 $\pm$   0.09 &   ...~~~~~~         \\
4076 [S {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.41 $\pm$   0.08 &   ...~~~~~~         \\
4101 H$\delta$                    &   ...~~~~~~         &  24.53 $\pm$   1.22 &  24.61 $\pm$   1.15 &  26.13 $\pm$   0.43 &  30.30 $\pm$   1.24 &  26.61 $\pm$   0.45 &  25.66 $\pm$   2.60 \\
4340 H$\gamma$                    &  51.10 $\pm$   3.95 &  49.03 $\pm$   1.34 &  48.00 $\pm$   1.33 &  47.28 $\pm$   0.72 &  46.12 $\pm$   1.24 &  47.16 $\pm$   0.71 &  48.20 $\pm$   2.01 \\
4363 [O {\sc iii}]                &   ...~~~~~~         &   3.59 $\pm$   0.65 &   1.61 $\pm$   0.69 &  14.90 $\pm$   0.24 &   6.28 $\pm$   0.54 &   9.47 $\pm$   0.16 &   4.81 $\pm$   1.57 \\
4387 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.31 $\pm$   0.08 &   ...~~~~~~         \\
4471 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   3.55 $\pm$   0.09 &   ...~~~~~~         &   3.70 $\pm$   0.08 &   ...~~~~~~         \\
4658 [Fe {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.49 $\pm$   0.08 &   ...~~~~~~         &   0.59 $\pm$   0.05 &   ...~~~~~~         \\
4686 He {\sc ii}                  &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   2.40 $\pm$   0.08 &   ...~~~~~~         &   0.76 $\pm$   0.05 &   ...~~~~~~         \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   2.41 $\pm$   0.08 &   ...~~~~~~         &   1.10 $\pm$   0.05 &   ...~~~~~~         \\
4740 [Ar {\sc iv}]                &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.41 $\pm$   0.07 &   ...~~~~~~         &   0.42 $\pm$   0.04 &   ...~~~~~~         \\
4861 H$\beta$                     & 100.00 $\pm$   3.67 & 100.00 $\pm$   2.01 & 100.00 $\pm$   1.95 & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.93 & 100.00 $\pm$   1.44 & 100.00 $\pm$   2.60 \\
4921 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.89 $\pm$   0.05 &   ...~~~~~~         &   1.02 $\pm$   0.05 &   ...~~~~~~         \\
4959 [O {\sc iii}]                &  18.99 $\pm$   1.81 &  32.09 $\pm$   0.90 &  18.23 $\pm$   0.62 & 198.50 $\pm$   2.86 & 105.26 $\pm$   1.96 & 182.82 $\pm$   2.62 &  59.53 $\pm$   1.82 \\
4988 [Fe {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.75 $\pm$   0.05 &   3.20 $\pm$   0.39 &   0.87 $\pm$   0.04 &   ...~~~~~~         \\
5007 [O {\sc iii}]                &  59.43 $\pm$   2.53 &  94.72 $\pm$   1.89 &  60.24 $\pm$   1.23 & 567.92 $\pm$   7.98 & 315.09 $\pm$   5.54 & 543.75 $\pm$   7.78 & 166.78 $\pm$   3.88 \\
5015 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.78 $\pm$   0.06 &   ...~~~~~~         &   0.96 $\pm$   0.05 &   ...~~~~~~         \\
5518 [Cl {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.25 $\pm$   0.04 &   ...~~~~~~         \\
5538 [Cl {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.22 $\pm$   0.03 &   ...~~~~~~         \\
5876 He {\sc i}                   &   5.84 $\pm$   0.74 &   9.56 $\pm$   0.57 &   9.39 $\pm$   0.52 &  10.00 $\pm$   0.18 &   8.03 $\pm$   0.45 &  10.10 $\pm$   0.16 &   9.03 $\pm$   0.67 \\
6300 [O {\sc i}]                  &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.30 $\pm$   0.05 &   ...~~~~~~         &   2.69 $\pm$   0.05 &   ...~~~~~~         \\
6312 [S {\sc iii}]                &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.21 $\pm$   0.06 &   ...~~~~~~         &   1.66 $\pm$   0.04 &   ...~~~~~~         \\
6363 [O {\sc i}]                  &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.48 $\pm$   0.04 &   ...~~~~~~         &   0.97 $\pm$   0.03 &   ...~~~~~~         \\
6548 [N {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.46 $\pm$   0.04 &   ...~~~~~~         \\
6563 H$\alpha$                    & 288.62 $\pm$   8.99 & 273.23 $\pm$   5.26 & 276.97 $\pm$   5.20 & 277.79 $\pm$   4.33 & 280.05 $\pm$   5.31 & 281.56 $\pm$   4.37 & 275.84 $\pm$   6.36 \\
6583 [N {\sc ii}]                 &   4.92 $\pm$   0.56 &   4.28 $\pm$   0.38 &   3.93 $\pm$   0.26 &   1.70 $\pm$   0.05 &   6.61 $\pm$   0.45 &   4.94 $\pm$   0.09 &   4.85 $\pm$   0.46 \\
6678 He {\sc i}                   &   ...~~~~~~         &   3.66 $\pm$   0.33 &   2.53 $\pm$   0.22 &   2.18 $\pm$   0.05 &   2.49 $\pm$   0.20 &   2.91 $\pm$   0.06 &   ...~~~~~~         \\
6717 [S {\sc ii}]                 &  12.66 $\pm$   1.06 &   8.30 $\pm$   0.40 &   8.87 $\pm$   0.34 &   4.47 $\pm$   0.08 &  16.91 $\pm$   0.51 &  11.75 $\pm$   0.19 &  12.16 $\pm$   0.69 \\
6731 [S {\sc ii}]                 &  10.50 $\pm$   1.04 &   4.19 $\pm$   0.29 &   5.96 $\pm$   0.35 &   3.48 $\pm$   0.07 &  11.47 $\pm$   0.39 &   8.79 $\pm$   0.14 &   6.55 $\pm$   0.56 \\
7065 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   2.18 $\pm$   0.05 &   ...~~~~~~         &   2.43 $\pm$   0.05 &   ...~~~~~~         \\
7136 [Ar {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   3.41 $\pm$   0.07 &   4.56 $\pm$   0.09 &   5.80 $\pm$   0.10 &   ...~~~~~~         \\
7281 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.52 $\pm$   0.03 &   ...~~~~~~         &   0.59 $\pm$   0.02 &   ...~~~~~~         \\
7320 [O {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.65 $\pm$   0.03 &   ...~~~~~~         &   2.06 $\pm$   0.04 &   ...~~~~~~         \\
7330 [O {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.55 $\pm$   0.03 &   ...~~~~~~         &   1.67 $\pm$   0.03 &   ...~~~~~~         \\ \\
 $C$(H$\beta$)$^a$ & { 0.015 }& { 0.225 }& { 0.205 }& { 0.260 }& { 0.195 }& { 0.250 }& { 0.080 } \\
 $F$(H$\beta$)$^b$ & {  1.10 }& {  1.81 }& {  2.02 }& { 32.24 }& {  2.59 }& { 55.62 }& {  1.05 } \\
 EW(H$\beta$) ($\AA$) & {   9.6 }& {  36.3 }& {  84.2 }& { 199.4 }& {  41.9 }& { 219.5 }& {  25.0 } \\
 EW(abs) ($\AA$) & { 2.00 }& { 0.65 }& { 0.85 }& { 0.10 }& { 2.55 }& { 0.15 }& { 0.90 } \\
  \end{longtable}
\begin{longtable}{lrrrrrrrr}
  \caption{Ionic and total heavy element abundances (3.6m ESO observations)}
\label{t5_1_36} \\
\hline \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\endhead
\hline
\endfoot
  &\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
Property &
{J0015+0104        } & {J0016+0108        } &
{J0029-0108        } & {J0029-0025        } &
{J0057-0022        } & {J0107+0001        } &
{J0109+0107        } & {J0126-0038   } \\
 &  &  &  &  &  &  &  & No.1 \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$20000  \pm1020 $ & $17023  \pm1008 $ &
$18580  \pm1188 $ & $19025  \pm1020 $ &
$16258  \pm 215 $ & $20000  \pm1054 $ &
$12337  \pm 558 $ & $14070  \pm 351 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$16284  \pm1293 $ & $15379  \pm1217 $ &
$15961  \pm1470 $ & $16083  \pm1273 $ &
$15006  \pm 180 $ & $16284  \pm1336 $ &
$12196  \pm 517 $ & $13624  \pm 313 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.084 \pm 0.017$ & $ 0.186 \pm 0.038$ &
$ 0.129 \pm 0.037$ & $ 0.096 \pm 0.019$ &
$ 0.199 \pm 0.008$ & $ 0.115 \pm 0.025$ &
$ 0.381 \pm 0.052$ & $ 0.294 \pm 0.020$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.033 \pm 0.004$ & $ 0.153 \pm 0.022$ &
$ 0.096 \pm 0.019$ & $ 0.099 \pm 0.013$ &
$ 0.200 \pm 0.007$ & $ 0.053 \pm 0.007$ &
$ 0.571 \pm 0.076$ & $ 0.534 \pm 0.036$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 2.421 \pm 0.457$ \\
  O/H ($\times$10$^4$) &
$ 0.117 \pm 0.017$ & $ 0.339 \pm 0.044$ &
$ 0.225 \pm 0.042$ & $ 0.194 \pm 0.023$ &
$ 0.399 \pm 0.011$ & $ 0.168 \pm 0.026$ &
$ 0.952 \pm 0.092$ & $ 0.852 \pm 0.042$ \\
  12 + log(O/H)  &
$ 7.070 \pm 0.063$ & $ 7.530 \pm 0.056$ &
$ 7.353 \pm 0.080$ & $ 7.289 \pm 0.052$ &
$ 7.601 \pm 0.012$ & $ 7.226 \pm 0.066$ &
$ 7.979 \pm 0.042$ & $ 7.931 \pm 0.021$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.660 \pm 0.048$ &    ...~~~~~~~      &
$ 1.498 \pm 0.220$ & $ 1.247 \pm 0.092$ \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.213 &   ...~~~~~~~      &
  1.155 &  1.141 \\
  log(Ne/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$-0.697 \pm 0.053$ &    ...~~~~~~~      &
$-0.740 \pm 0.101$ & $-0.777 \pm 0.049$ \\ \hline
  &\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
  Property&
{J0126-0038   } & {J0135-0023        } &
{J0213-0002   } & {J0213-0002  } &
{J0216+0115   } & {J0216+0115   } &
{096632              } & {J0252+0017        } \\
 & No.2  &  & No.1  &No.2  &No.1  &No.2  &  & \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$17255  \pm1005 $ & $18365  \pm1022 $ &
$16036  \pm1017 $ & $14366  \pm1019 $ &
$16076  \pm1009 $ & $17938  \pm1023 $ &
$17425  \pm1005 $ & $15617  \pm1064 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15481  \pm1218 $ & $15895  \pm1260 $ &
$14888  \pm1209 $ & $13839  \pm1182 $ &
$14910  \pm1200 $ & $15750  \pm1253 $ &
$15552  \pm1221 $ & $14650  \pm1256 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.185 \pm 0.037$ & $ 0.135 \pm 0.028$ &
$ 0.169 \pm 0.037$ & $ 0.341 \pm 0.084$ &
$ 0.208 \pm 0.045$ & $ 0.185 \pm 0.038$ &
$ 0.249 \pm 0.049$ & $ 0.251 \pm 0.063$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.136 \pm 0.019$ & $ 0.102 \pm 0.014$ &
$ 0.263 \pm 0.043$ & $ 0.413 \pm 0.080$ &
$ 0.229 \pm 0.036$ & $ 0.091 \pm 0.013$ &
$ 0.078 \pm 0.011$ & $ 0.255 \pm 0.048$ \\
  O/H ($\times$10$^4$) &
$ 0.321 \pm 0.042$ & $ 0.238 \pm 0.031$ &
$ 0.432 \pm 0.057$ & $ 0.754 \pm 0.116$ &
$ 0.437 \pm 0.058$ & $ 0.276 \pm 0.040$ &
$ 0.327 \pm 0.051$ & $ 0.506 \pm 0.079$ \\
  12 + log(O/H)  &
$ 7.506 \pm 0.057$ & $ 7.376 \pm 0.056$ &
$ 7.636 \pm 0.057$ & $ 7.877 \pm 0.067$ &
$ 7.641 \pm 0.057$ & $ 7.441 \pm 0.063$ &
$ 7.515 \pm 0.067$ & $ 7.704 \pm 0.068$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.148 \pm 0.026$ &    ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.408 &   ...~~~~~~~      \\
  log(Ne/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$-1.195 \pm 0.233$ &    ...~~~~~~~      \\ \hline
  &\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
 Property&
{J0256+0036        } & {J0303-0109   } &
{J0303-0109  } & {J0341-0026   } &
{J0341-0026   } & {J0341-0026   } &
{G1815-6701     } & {G2052-6912} \\
 &  &No.1  &No.2  &No.1  &No.2  &No.3  &  & No.1 \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15446  \pm1004 $ & $15850  \pm 960 $ &
$20000  \pm1143 $ & $16136  \pm1023 $ &
$17233  \pm1010 $ & $19005  \pm1014 $ &
$14202  \pm 308 $ & $10991  \pm 110 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14548  \pm1183 $ & $14784  \pm 816 $ &
$16284  \pm1449 $ & $14942  \pm1218 $ &
$15472  \pm1223 $ & $16078  \pm1264 $ &
$13721  \pm 273 $ & $11007  \pm 105 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.190 \pm 0.042$ & $ 0.131 \pm 0.020$ &
$ 0.121 \pm 0.030$ & $ 0.209 \pm 0.046$ &
$ 0.113 \pm 0.023$ & $ 0.064 \pm 0.013$ &
$ 0.318 \pm 0.019$ & $ 0.370 \pm 0.014$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.327 \pm 0.055$ & $ 0.359 \pm 0.055$ &
$ 0.046 \pm 0.008$ & $ 0.222 \pm 0.036$ &
$ 0.189 \pm 0.027$ & $ 0.120 \pm 0.015$ &
$ 0.645 \pm 0.038$ & $ 1.281 \pm 0.043$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 1.764 \pm 0.426$ & $ 0.611 \pm 0.106$ \\
  O/H ($\times$10$^4$) &
$ 0.517 \pm 0.069$ & $ 0.490 \pm 0.059$ &
$ 0.166 \pm 0.031$ & $ 0.430 \pm 0.059$ &
$ 0.302 \pm 0.036$ & $ 0.184 \pm 0.020$ &
$ 0.981 \pm 0.043$ & $ 1.657 \pm 0.045$ \\
  12 + log(O/H)  &
$ 7.713 \pm 0.058$ & $ 7.690 \pm 0.052$ &
$ 7.221 \pm 0.082$ & $ 7.634 \pm 0.059$ &
$ 7.480 \pm 0.051$ & $ 7.265 \pm 0.047$ &
$ 7.992 \pm 0.019$ & $ 8.219 \pm 0.012$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.780 \pm 0.138$ & $ 0.981 \pm 0.159$ &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 1.645 \pm 0.105$ & $ 2.810 \pm 0.109$ \\
  ICF &
  1.138 &  1.092 &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.126 &  1.125 \\
  log(Ne/O) &
$-0.765 \pm 0.121$ & $-0.660 \pm 0.102$ &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$-0.724 \pm 0.042$ & $-0.720 \pm 0.023$ \\ \hline
  &\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
 Property&
{G2052-6912 } & {J2053+0039        } &
{J2105+0032   } & {J2105+0032   } &
{J2112-0016   } & {J2112-0016   } &
{J2119-0732        } & {J2120-0058        } \\
 &No.2  &  &No.1  &No.2  &No.1  &No.2  &  & \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$11865  \pm  89 $ & $18364  \pm1039 $ &
$17397  \pm1027 $ & $17930  \pm1021 $ &
$11339  \pm 320 $ & $12417  \pm 771 $ &
$14591  \pm1003 $ & $17281  \pm 908 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$11756  \pm  83 $ & $15894  \pm1282 $ &
$15541  \pm1247 $ & $15747  \pm1251 $ &
$11239  \pm 302 $ & $12268  \pm 713 $ &
$13996  \pm1167 $ & $15492  \pm 736 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.218 \pm 0.006$ & $ 0.065 \pm 0.014$ &
$ 0.089 \pm 0.019$ & $ 0.146 \pm 0.030$ &
$ 0.264 \pm 0.025$ & $ 0.192 \pm 0.036$ &
$ 0.183 \pm 0.043$ & $ 0.207 \pm 0.025$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 1.309 \pm 0.033$ & $ 0.150 \pm 0.021$ &
$ 0.194 \pm 0.029$ & $ 0.119 \pm 0.017$ &
$ 1.366 \pm 0.120$ & $ 0.834 \pm 0.151$ &
$ 0.487 \pm 0.088$ & $ 0.235 \pm 0.030$ \\
  O/H ($\times$10$^4$) &
$ 1.527 \pm 0.034$ & $ 0.215 \pm 0.026$ &
$ 0.283 \pm 0.035$ & $ 0.265 \pm 0.034$ &
$ 1.630 \pm 0.123$ & $ 1.026 \pm 0.156$ &
$ 0.669 \pm 0.098$ & $ 0.442 \pm 0.039$ \\
  12 + log(O/H)  &
$ 8.184 \pm 0.009$ & $ 7.332 \pm 0.052$ &
$ 7.451 \pm 0.053$ & $ 7.423 \pm 0.056$ &
$ 8.212 \pm 0.033$ & $ 8.011 \pm 0.066$ &
$ 7.826 \pm 0.064$ & $ 7.646 \pm 0.038$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 2.728 \pm 0.079$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 2.871 \pm 0.284$ & $ 1.249 \pm 0.261$ &
$ 1.116 \pm 0.214$ & $ 0.723 \pm 0.093$ \\
  ICF &
  1.064 &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.079 &  1.062 &
  1.094 &  1.194 \\
  log(Ne/O) &
$-0.721 \pm 0.017$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$-0.721 \pm 0.058$ & $-0.888 \pm 0.124$ &
$-0.739 \pm 0.123$ & $-0.710 \pm 0.096$ \\ \hline
  &\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
 Property&
{J2150+0033        } & {G2155-3946     } &
{J2227-0939        } & {PHL 293B            } &
{J2310-0109 No.1   } & {J2310-0109 No.2   } \\
 &  &  &  &  & No.1  &No.2   \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$16314  \pm1008 $ & $16087  \pm1008 $ &
$14707  \pm1007 $ & $17410  \pm 228 $ &
$15417  \pm1005 $ & $15359  \pm1006 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15036  \pm 845 $ & $14915  \pm1199 $ &
$14075  \pm1173 $ & $15546  \pm 184 $ &
$14531  \pm1183 $ & $14495  \pm 867 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.171 \pm 0.026$ & $ 0.298 \pm 0.064$ &
$ 0.219 \pm 0.051$ & $ 0.053 \pm 0.002$ &
$ 0.128 \pm 0.028$ & $ 0.179 \pm 0.029$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.230 \pm 0.036$ & $ 0.160 \pm 0.025$ &
$ 0.434 \pm 0.079$ & $ 0.360 \pm 0.012$ &
$ 0.379 \pm 0.063$ & $ 0.348 \pm 0.059$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 0.655 \pm 0.065$ &
   ...~~~~~~~      &    ...~~~~~~~      \\
  O/H ($\times$10$^4$) &
$ 0.401 \pm 0.044$ & $ 0.458 \pm 0.068$ &
$ 0.653 \pm 0.094$ & $ 0.420 \pm 0.012$ &
$ 0.507 \pm 0.069$ & $ 0.527 \pm 0.066$ \\
  12 + log(O/H)  &
$ 7.603 \pm 0.048$ & $ 7.661 \pm 0.065$ &
$ 7.815 \pm 0.062$ & $ 7.624 \pm 0.013$ &
$ 7.705 \pm 0.060$ & $ 7.722 \pm 0.054$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
   ...~~~~~~~      & $ 0.363 \pm 0.070$ &
$ 0.993 \pm 0.202$ & $ 0.729 \pm 0.026$ &
$ 0.517 \pm 0.094$ & $ 0.695 \pm 0.127$ \\
  ICF &
   ...~~~~~~~      &  1.319 &
  1.122 &  1.046 &
  1.086 &  1.124 \\
  log(Ne/O) &
   ...~~~~~~~      & $-0.980 \pm 0.193$ &
$-0.768 \pm 0.134$ & $-0.742 \pm 0.021$ &
$-0.956 \pm 0.114$ & $-0.829 \pm 0.120$ \\
  \end{longtable}
}

%*************************************************************
%             Tab 6_1 VLT  Abundance
%*************************************************************

{\scriptsize
  \begin{longtable}{lrrrrrrrr}
  \caption{Ionic and Total Heavy Element Abundances (VLT observations)}
\label{t6_1_VLT} \\
\hline \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\endhead
\hline
\endfoot
  &\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
Property&
{J0004$+$0025    } & {J0004$+$0025    } &
{J0014$-$0044    } & {J0014$-$0044    } &
{J0202$-$0047        } & {J0301$-$0059    } &
{J0301$-$0059    } & {J0301$-$0059    } \\
 &No.1  &No.2  &No.1  &No.2  &  &No.1  &No.2  &No.3 \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$18630  \pm1019 $ & $16701  \pm1016 $ &
$13195  \pm 123 $ & $16308  \pm1006 $ &
$14607  \pm 277 $ & $12582  \pm 585 $ &
$13999  \pm1236 $ & $16248  \pm1033 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15975  \pm1263 $ & $15229  \pm1221 $ &
$12939  \pm 112 $ & $15033  \pm1201 $ &
$14006  \pm 243 $ & $12416  \pm 539 $ &
$13571  \pm1104 $ & $15001  \pm1232 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$17163  \pm 846 $ & $15562  \pm 844 $ &
$13067  \pm 102 $ & $15236  \pm 835 $ &
$14307  \pm 230 $ & $12499  \pm 485 $ &
$13785  \pm1026 $ & $15186  \pm 857 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  193 \pm 128$ & $  213 \pm 132$ &
$   33 \pm  28$ & $  167 \pm  78$ &
$   78 \pm  38$ & $   10 \pm  10$ &
$   10 \pm  10$ & $   10 \pm  10$  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.164 \pm 0.033$ & $ 0.224 \pm 0.048$ &
$ 0.146 \pm 0.005$ & $ 0.274 \pm 0.057$ &
$ 0.218 \pm 0.011$ & $ 0.565 \pm 0.078$ &
$ 0.381 \pm 0.089$ & $ 0.300 \pm 0.067$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.073 \pm 0.010$ & $ 0.156 \pm 0.024$ &
$ 0.960 \pm 0.027$ & $ 0.158 \pm 0.024$ &
$ 0.580 \pm 0.030$ & $ 0.485 \pm 0.065$ &
$ 0.353 \pm 0.084$ & $ 0.141 \pm 0.023$ \\
  O/H ($\times$10$^4$) &
$ 0.237 \pm 0.034$ & $ 0.380 \pm 0.053$ &
$ 1.106 \pm 0.028$ & $ 0.431 \pm 0.062$ &
$ 0.798 \pm 0.032$ & $ 1.050 \pm 0.101$ &
$ 0.734 \pm 0.123$ & $ 0.441 \pm 0.071$ \\
  12 + log(O/H)  &
$ 7.374 \pm 0.063$ & $ 7.580 \pm 0.061$ &
$ 8.044 \pm 0.011$ & $ 7.635 \pm 0.063$ &
$ 7.902 \pm 0.017$ & $ 8.021 \pm 0.042$ &
$ 7.866 \pm 0.073$ & $ 7.644 \pm 0.070$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 1.015 \pm 0.155$ & $ 0.913 \pm 0.140$ &
$ 0.573 \pm 0.013$ & $ 1.663 \pm 0.240$ &
$ 0.811 \pm 0.029$ & $ 2.245 \pm 0.202$ &
$ 2.399 \pm 0.373$ & $ 2.491 \pm 0.409$ \\
  ICF &
  1.377 &  1.675 &
  7.041 &  1.534 &
  3.647 &  1.892 &
  1.930 &  1.408 \\
  log(N/O) &
$-1.229 \pm 0.094$ & $-1.396 \pm 0.091$ &
$-1.438 \pm 0.015$ & $-1.228 \pm 0.090$ &
$-1.431 \pm 0.023$ & $-1.393 \pm 0.057$ &
$-1.200 \pm 0.099$ & $-1.099 \pm 0.102$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
   ...~~~~~~~      & $ 0.659 \pm 0.138$ &
$ 1.989 \pm 0.064$ &    ...~~~~~~~      &
$ 1.196 \pm 0.067$ & $ 1.118 \pm 0.167$ &
$ 0.764 \pm 0.198$ &    ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &  1.273 &
  1.047 &   ...~~~~~~~      &
  1.094 &  1.268 &
  1.226 &   ...~~~~~~~      \\
  log(Ne/O) &
   ...~~~~~~~      & $-0.656 \pm 0.184$ &
$-0.725 \pm 0.019$ &    ...~~~~~~~      &
$-0.785 \pm 0.035$ & $-0.870 \pm 0.119$ &
$-0.894 \pm 0.205$ &    ...~~~~~~~      \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.510 \pm 0.059$ & $ 0.484 \pm 0.059$ &
$ 0.176 \pm 0.003$ & $ 0.549 \pm 0.065$ &
$ 0.318 \pm 0.010$ & $ 0.988 \pm 0.076$ &
$ 0.920 \pm 0.121$ & $ 1.038 \pm 0.138$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 1.393 \pm 0.056$ &    ...~~~~~~~      &
$ 1.036 \pm 0.079$ & $ 0.919 \pm 0.113$ &
   ...~~~~~~~      &    ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.724 &   ...~~~~~~~      &
  1.142 &  0.897 &
   ...~~~~~~~      &   ...~~~~~~~      \\
  log(S/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
$-1.612 \pm 0.019$ &    ...~~~~~~~      &
$-1.712 \pm 0.031$ & $-1.788 \pm 0.052$ &
   ...~~~~~~~      &    ...~~~~~~~      \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 3.474 \pm 0.410$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.243 &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      \\
  log(Cl/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
$-3.408 \pm 0.052$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 3.416 \pm 0.075$ &    ...~~~~~~~      &
$ 3.606 \pm 0.116$ & $ 3.719 \pm 0.336$ &
$ 3.569 \pm 0.440$ &    ...~~~~~~~      \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 1.213 \pm 0.103$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.122 &   ...~~~~~~~      &
  1.141 &  1.097 &
  1.043 &   ...~~~~~~~      \\
  log(Ar/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
$-2.460 \pm 0.020$ &    ...~~~~~~~      &
$-2.287 \pm 0.022$ & $-2.410 \pm 0.057$ &
$-2.295 \pm 0.090$ &    ...~~~~~~~      \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.125 \pm 0.003$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
 10.398 &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      \\
  log(Fe/O) ($\lambda$4658) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\
  log(Fe/O) (4988) &
   ...~~~~~~~      &    ...~~~~~~~      &
$-1.932 \pm 0.015$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\ \hline
  &\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
 Property&
{J0315$-$0024   } & {J0315$-$0024   } &
{J0338$+$0013        } & {G0405-3648} &
{G0405-3648} & {G0405-3648} &
{J0519$+$0007        } & {J2104$-$0035  } \\
 &No.1  &No.2  &  &No.1  &No.2  &No.3  &  &No.1 \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12550  \pm1733 $ & $18111  \pm1012 $ &
$17882  \pm 208 $ & $15013  \pm1293 $ &
$18169  \pm 908 $ & $21295  \pm1349 $ &
$20143  \pm 238 $ & $20194  \pm 294 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$12387  \pm1597 $ & $15811  \pm1243 $ &
$15729  \pm 165 $ & $14278  \pm1125 $ &
$15830  \pm 712 $ & $16407  \pm 902 $ &
$16306  \pm 171 $ & $16313  \pm 210 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$12468  \pm1438 $ & $16732  \pm 840 $ &
$16542  \pm 173 $ & $14645  \pm1073 $ &
$16780  \pm 753 $ & $19375  \pm1119 $ &
$18419  \pm 198 $ & $18461  \pm 244 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 1099 \pm 206$ & $   10 \pm  10$ &
$  116 \pm  50$ & $   10 \pm  10$ &
$  108 \pm  57$ & $   10 \pm  10$ &
$  483 \pm  60$ & $   84 \pm  74$  \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.339 \pm 0.138$ & $ 0.147 \pm 0.030$ &
$ 0.048 \pm 0.002$ & $ 0.137 \pm 0.030$ &
$ 0.125 \pm 0.014$ & $ 0.107 \pm 0.014$ &
$ 0.021 \pm 0.001$ & $ 0.019 \pm 0.001$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.289 \pm 0.115$ & $ 0.108 \pm 0.014$ &
$ 0.385 \pm 0.012$ & $ 0.228 \pm 0.051$ &
$ 0.099 \pm 0.012$ & $ 0.069 \pm 0.010$ &
$ 0.248 \pm 0.007$ & $ 0.162 \pm 0.006$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.531 \pm 0.042$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.444 \pm 0.021$ & $ 0.126 \pm 0.019$ \\
  O/H ($\times$10$^4$) &
$ 0.628 \pm 0.179$ & $ 0.255 \pm 0.033$ &
$ 0.438 \pm 0.012$ & $ 0.365 \pm 0.059$ &
$ 0.224 \pm 0.018$ & $ 0.176 \pm 0.017$ &
$ 0.273 \pm 0.007$ & $ 0.183 \pm 0.006$ \\
  12 + log(O/H)  &
$ 7.798 \pm 0.124$ & $ 7.406 \pm 0.056$ &
$ 7.641 \pm 0.012$ & $ 7.562 \pm 0.070$ &
$ 7.351 \pm 0.036$ & $ 7.246 \pm 0.043$ &
$ 7.437 \pm 0.012$ & $ 7.261 \pm 0.014$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.768 \pm 0.202$ & $ 0.786 \pm 0.128$ &
$ 0.110 \pm 0.004$ & $ 0.440 \pm 0.067$ &
$ 0.430 \pm 0.036$ & $ 0.319 \pm 0.031$ &
$ 0.195 \pm 0.004$ & $ 0.058 \pm 0.003$ \\
  ICF &
  1.847 &  1.713 &
  8.642 &  2.686 &
  1.785 &  1.616 &
 12.223 &  8.833 \\
  log(N/O) &
$-1.646 \pm 0.169$ & $-1.277 \pm 0.091$ &
$-1.662 \pm 0.019$ & $-1.490 \pm 0.096$ &
$-1.465 \pm 0.051$ & $-1.535 \pm 0.061$ &
$-1.059 \pm 0.015$ & $-1.551 \pm 0.029$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.416 \pm 0.199$ &    ...~~~~~~~      &
$ 0.689 \pm 0.022$ & $ 0.258 \pm 0.071$ &
$ 0.185 \pm 0.028$ & $ 0.164 \pm 0.024$ &
$ 0.447 \pm 0.013$ & $ 0.301 \pm 0.011$ \\
  ICF &
  1.240 &   ...~~~~~~~      &
  1.040 &  1.143 &
  1.251 &  1.286 &
  1.031 &  1.037 \\
  log(Ne/O) &
$-1.085 \pm 0.385$ &    ...~~~~~~~      &
$-0.786 \pm 0.019$ & $-1.094 \pm 0.181$ &
$-0.987 \pm 0.123$ & $-0.923 \pm 0.133$ &
$-0.774 \pm 0.018$ & $-0.766 \pm 0.022$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.291 \pm 0.066$ & $ 0.202 \pm 0.028$ &
$ 0.073 \pm 0.002$ & $ 0.225 \pm 0.028$ &
$ 0.250 \pm 0.016$ & $ 0.205 \pm 0.016$ &
$ 0.040 \pm 0.001$ & $ 0.031 \pm 0.001$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.387 \pm 0.027$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.223 \pm 0.009$ & $ 0.189 \pm 0.019$ \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.947 &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
  2.539 &  1.978 \\
  log(S/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
$-1.689 \pm 0.028$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$-1.612 \pm 0.018$ & $-1.623 \pm 0.040$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 1.068 \pm 0.028$ & $ 1.544 \pm 0.201$ &
$ 0.937 \pm 0.080$ & $ 0.618 \pm 0.052$ &
$ 0.682 \pm 0.014$ & $ 0.357 \pm 0.015$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.919 \pm 0.051$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.762 \pm 0.032$ & $ 0.371 \pm 0.049$ \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
  1.867 &  1.058 &
  1.048 &  1.060 &
  2.455 &  1.898 \\
  log(Ar/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
$-2.342 \pm 0.027$ & $-2.349 \pm 0.090$ &
$-2.358 \pm 0.051$ & $-2.430 \pm 0.056$ &
$-2.213 \pm 0.025$ & $-2.431 \pm 0.064$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.083 \pm 0.010$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.076 \pm 0.007$ &    ...~~~~~~~      \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
   ...~~~~~~~      &    ...~~~~~~~      &
$ 0.091 \pm 0.009$ &    ...~~~~~~~      &
$ 0.327 \pm 0.059$ &    ...~~~~~~~      &
$ 0.101 \pm 0.007$ & $ 0.117 \pm 0.021$ \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
 12.634 &   ...~~~~~~~      &
  2.360 &   ...~~~~~~~      &
 18.224 & 12.932 \\
  log(Fe/O) ($\lambda$4658) &
   ...~~~~~~~      &    ...~~~~~~~      &
$-1.623 \pm 0.054$ &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
$-1.298 \pm 0.041$ &    ...~~~~~~~      \\
  log(Fe/O) (4988) &
   ...~~~~~~~      &    ...~~~~~~~      &
$-1.579 \pm 0.043$ &    ...~~~~~~~      &
$-1.464 \pm 0.086$ &    ...~~~~~~~      &
$-1.170 \pm 0.031$ & $-1.081 \pm 0.079$ \\ \hline
  &\multicolumn{8}{c}{\sc Galaxy} \\     \cline{2-9}
 Property&
{J2104$-$0035   } & {J2104$-$0035    } &
{J2104$-$0035   } & {J2302$+$0049    } &
{J2302$+$0049   } & {J2324$-$0006        } &
{J2354$-$0004   } \\
 &No.2  &No.3  & No.4  &No.1  &No.2  &  &No.1 \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$20000  \pm1061 $ & $21471  \pm2559 $ &
$17794  \pm4091 $ & $17281  \pm 179 $ &
$15203  \pm 616 $ & $14313  \pm 128 $ &
$18120  \pm3255 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$16284  \pm1345 $ & $16411  \pm1693 $ &
$15697  \pm3257 $ & $15492  \pm 145 $ &
$14399  \pm 533 $ & $13801  \pm 113 $ &
$15814  \pm2559 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$18300  \pm 880 $ & $19521  \pm2124 $ &
$16469  \pm3396 $ & $16043  \pm 148 $ &
$14801  \pm 511 $ & $14057  \pm 106 $ &
$16740  \pm2702 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  255 \pm 248$ & $   10 \pm  10$ &
$   10 \pm  10$ & $  143 \pm  44$ &
$   10 \pm  10$ & $   84 \pm  31$ &
$   10 \pm  10$  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.083 \pm 0.018$ & $ 0.075 \pm 0.019$ &
$ 0.070 \pm 0.036$ & $ 0.050 \pm 0.001$ &
$ 0.196 \pm 0.020$ & $ 0.182 \pm 0.005$ &
$ 0.107 \pm 0.044$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.034 \pm 0.004$ & $ 0.047 \pm 0.012$ &
$ 0.043 \pm 0.024$ & $ 0.450 \pm 0.012$ &
$ 0.335 \pm 0.035$ & $ 0.675 \pm 0.018$ &
$ 0.120 \pm 0.051$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 1.342 \pm 0.062$ &
   ...~~~~~~~      & $ 0.715 \pm 0.051$ &
   ...~~~~~~~      \\
  O/H ($\times$10$^4$) &
$ 0.117 \pm 0.019$ & $ 0.122 \pm 0.023$ &
$ 0.113 \pm 0.043$ & $ 0.513 \pm 0.012$ &
$ 0.531 \pm 0.041$ & $ 0.864 \pm 0.019$ &
$ 0.227 \pm 0.067$ \\
  12 + log(O/H)  &
$ 7.068 \pm 0.070$ & $ 7.088 \pm 0.080$ &
$ 7.052 \pm 0.166$ & $ 7.710 \pm 0.010$ &
$ 7.725 \pm 0.033$ & $ 7.937 \pm 0.009$ &
$ 7.355 \pm 0.128$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.310 \pm 0.051$ & $ 0.266 \pm 0.049$ &
$ 0.265 \pm 0.095$ & $ 0.117 \pm 0.003$ &
$ 0.528 \pm 0.045$ & $ 0.431 \pm 0.009$ &
$ 0.322 \pm 0.092$ \\
  ICF &
  1.323 &  1.592 &
  1.587 &  9.717 &
  2.732 &  4.662 &
  2.133 \\
  log(N/O) &
$-1.455 \pm 0.103$ & $-1.462 \pm 0.114$ &
$-1.428 \pm 0.230$ & $-1.653 \pm 0.017$ &
$-1.566 \pm 0.049$ & $-1.633 \pm 0.013$ &
$-1.518 \pm 0.177$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 0.819 \pm 0.024$ &
$ 1.030 \pm 0.115$ & $ 1.457 \pm 0.043$ &
   ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &  1.040 &
  1.139 &  1.072 &
   ...~~~~~~~      \\
  log(Ne/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $-0.780 \pm 0.017$ &
$-0.656 \pm 0.075$ & $-0.743 \pm 0.018$ &
   ...~~~~~~~      \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.198 \pm 0.026$ & $ 0.103 \pm 0.015$ &
$ 0.132 \pm 0.038$ & $ 0.073 \pm 0.001$ &
$ 0.293 \pm 0.018$ & $ 0.232 \pm 0.004$ &
$ 0.164 \pm 0.037$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 0.508 \pm 0.027$ &
   ...~~~~~~~      & $ 1.045 \pm 0.032$ &
   ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &  2.124 &
   ...~~~~~~~      &  1.300 &
   ...~~~~~~~      \\
  log(S/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $-1.619 \pm 0.023$ &
   ...~~~~~~~      & $-1.716 \pm 0.014$ &
   ...~~~~~~~      \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 1.385 \pm 0.150$ &
   ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &  1.193 &
   ...~~~~~~~      \\
  log(Cl/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $-3.719 \pm 0.048$ &
   ...~~~~~~~      \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 1.222 \pm 0.027$ &
$ 1.869 \pm 0.095$ & $ 2.613 \pm 0.053$ &
   ...~~~~~~~      \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 1.004 \pm 0.053$ &
   ...~~~~~~~      & $ 0.487 \pm 0.052$ &
   ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      &  2.041 &
  1.061 &  1.265 &
   ...~~~~~~~      \\
  log(Ar/O) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $-2.313 \pm 0.024$ &
$-2.428 \pm 0.040$ & $-2.417 \pm 0.015$ &
   ...~~~~~~~      \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 0.086 \pm 0.014$ &
   ...~~~~~~~      & $ 0.139 \pm 0.012$ &
   ...~~~~~~~      \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 0.131 \pm 0.010$ &
$ 0.673 \pm 0.096$ & $ 0.204 \pm 0.010$ &
   ...~~~~~~~      \\
  ICF &
   ...~~~~~~~      &   ...~~~~~~~      &
   ...~~~~~~~      & 14.309 &
  3.639 &  6.495 &
   ...~~~~~~~      \\
  log(Fe/O) ($\lambda$4658) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $-1.618 \pm 0.069$ &
   ...~~~~~~~      & $-1.982 \pm 0.039$ &
   ...~~~~~~~      \\
  log(Fe/O) (4988) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $-1.437 \pm 0.034$ &
$-1.336 \pm 0.071$ & $-1.815 \pm 0.024$ &
   ...~~~~~~~      \\
  \end{longtable}
